Attributed Graph Modeling with Vertex Replacement Grammars

Recent work at the intersection of formal language theory and graph theory has explored graph grammars for graph modeling. However, existing models and formalisms can only operate on homogeneous (i.e., untyped or unattributed) graphs. We relax this restriction and introduce the Attributed Vertex Replacement Grammar (AVRG), which can be efficiently extracted from heterogeneous (i.e., typed, colored, or attributed) graphs. Unlike current state-of-the-art methods, which train enormous models over complicated deep neural architectures, the AVRG model is unsupervised and interpretable. It is based on context-free string grammars and works by encoding graph rewriting rules into a graph grammar containing graphlets and instructions on how they fit together. We show that the AVRG can encode succinct models of input graphs yet faithfully preserve their structure and assortativity properties. Experiments on large real-world datasets show that graphs generated from the AVRG model exhibit substructures and attribute configurations that match those found in the input networks.

==> data/cabam.tex <==
\pgfplotstableread{
pc  model  attr
0.0 orig -0.517691817601719
0.05 orig -0.46171737376968514
0.1 orig -0.4332678256944926
0.15000000000000002 orig -0.36977355839383147
0.2 orig -0.3459899425396446
0.25 orig -0.29067736058219484
0.30000000000000004 orig -0.24429373815099617
0.35000000000000003 orig -0.1831384039270923
0.4 orig -0.1345591134784107
0.45 orig -0.062012095773266586
0.5 orig -0.011017332102994812
0.55 orig 0.09492528965886272
0.6000000000000001 orig 0.1382927831422776
0.65 orig 0.1925910029966904
0.7000000000000001 orig 0.2954534572936214
0.75 orig 0.3820733354627461
0.8 orig 0.4804035029048454
0.8500000000000001 orig 0.562272235817129
0.9 orig 0.6684428852332902
0.9500000000000001 orig 0.8273071828599949
1.0 orig 0.9845685446929624
}{\cabamorig}

\pgfplotstableread{
pc  model  attr
0 AVRG -0.449
0.05 AVRG -0.422
0.1 AVRG -0.384
0.15 AVRG -0.332
0.2 AVRG -0.28
0.25 AVRG -0.248
0.3 AVRG -0.203
0.35 AVRG -0.152
0.4 AVRG -0.113
0.45 AVRG -0.0492
0.5 AVRG -0.00939
0.55 AVRG 0.0633
0.6 AVRG 0.114
0.65 AVRG 0.179
0.7 AVRG 0.232
0.75 AVRG 0.321
0.8 AVRG 0.399
0.85 AVRG 0.512
0.9 AVRG 0.538
0.95 AVRG 0.694
1 AVRG 0.697
}{\cabamavrg}

\pgfplotstableread{
pc  model  attr
0.05 AGM -0.0045
0.1 AGM -0.007
0.15 AGM -0.0038
0.2 AGM -0.004
0.25 AGM -0.0046
0.3 AGM -0.0074
0.35 AGM 0.0072
0.4 AGM -0.0027
0.45 AGM 0.0002
0.5 AGM -0.0003
0.55 AGM 0.0006
0.6 AGM 0.0024
0.65 AGM -0.0125
0.7 AGM -0.0092
0.75 AGM -0.0058
0.8 AGM -0.0054
0.85 AGM -0.0035
0.9 AGM -0.0032
0.95 AGM -0.0105
1.0 AGM -0.0036
}{\cabamagm}

\pgfplotstableread{
pc  model  attr
0.0 CL -0.0016
0.05 CL -0.0063
0.1 CL -0.0035
0.15 CL 0.0
0.2 CL -0.0043
0.25 CL -0.0084
0.3 CL -0.0038
0.35 CL -0.0097
0.4 CL -0.0011
0.45 CL 0.0033
0.5 CL -0.0076
0.55 CL 0.0044
0.6 CL -0.0071
0.65 CL -0.0025
0.7 CL -0.0002
0.75 CL -0.0098
0.8 CL -0.002
0.85 CL 0.0087
0.9 CL -0.0057
0.95 CL 0.0008
1.0 CL -0.0064
}{\cabamcl}


\pgfplotstableread{
pc  model  attr
0.0 DC-SBM -0.5185
0.05 DC-SBM -0.4253
0.1 DC-SBM -0.2345
0.15 DC-SBM -0.0014
0.2 DC-SBM -0.0006
0.25 DC-SBM -0.004
0.3 DC-SBM -0.0091
0.35 DC-SBM -0.0081
0.4 DC-SBM 0.0019
0.45 DC-SBM -0.0044
0.5 DC-SBM -0.0118
0.55 DC-SBM -0.0018
0.6 DC-SBM -0.0111
0.65 DC-SBM -0.0074
0.7 DC-SBM -0.0034
0.75 DC-SBM -0.0063
0.8 DC-SBM 0.2063
0.85 DC-SBM 0.4802
0.9 DC-SBM 0.6331
0.95 DC-SBM 0.8126
1.0 DC-SBM 0.9827
}{\cabamdcsbm}


\pgfplotstableread{
pc  model  attr
0.0 netgan -0.0849
0.05 netgan -0.0938
0.1 netgan -0.1687
0.15 netgan -0.0299
0.2 netgan -0.0004
0.25 netgan -0.0253
0.3 netgan -0.0114
0.35 netgan -0.0002
0.4 netgan -0.0048
0.45 netgan -0.0075
0.5 netgan -0.0042
0.55 netgan 0.0003
0.6 netgan 0.0063
0.65 netgan -0.0005
0.7 netgan 0.0291
0.75 netgan 0.1091
0.8 netgan 0.2273
0.85 netgan 0.1465
0.9 netgan 0.3678
0.95 netgan 0.4805
1.0 netgan 0.3569
}{\cabamnetgan}

\pgfplotstableread{
pc  model  attr
0.0 cell -0.5015
0.05 cell -0.424
0.1 cell -0.3332
0.15 cell -0.245
0.2 cell -0.2433
0.25 cell -0.1407
0.3 cell -0.1098
0.35 cell -0.0701
0.4 cell -0.0502
0.45 cell -0.0293
0.5 cell -0.0045
0.55 cell 0.026
0.6 cell 0.041
0.65 cell 0.0813
0.7 cell 0.1216
0.75 cell 0.2571
0.8 cell 0.3794
0.85 cell 0.4867
0.9 cell 0.6061
0.95 cell 0.7928
1.0 cell 0.9582
}{\cabamcell}




==> data/colored-motifs-data.tex <==
\pgfplotstableread{
model   name    mean    m95
AGM airports 0.020598093553013008 0.0
AGM citeseer 0.0539954168058784 0.031
AGM cora 0.25514071063202554 0.037
AGM cornell 0.45659225344407933 0.0
AGM football 0.27258120876069114 0.0
AGM polblogs 0.005700462595340594 0.002
AGM polbooks 0.1654491215212611 0.022
AGM texas 0.9560572001448456 0.0
AGM wisconsin 0.728660842346761 0.0
}{\motifagm}


\pgfplotstableread{
model   name    mean    m95
CL airports 0.6537913987371905 0.022
CL citeseer 1.0497000213836654 0.049
CL cora 1.1136635727105018 0.038
CL cornell 0.7233173051563003 0.216
CL football 1.1915559565404634 0.004
CL polblogs 1.1252599614267937 0.01
CL polbooks 1.1720518229855623 0.05
CL texas 0.8940464776067214 0.141
CL wisconsin 0.7484180942569185 0.11
}{\motifcl}



\pgfplotstableread{
model   name    mean    m95
AVRG airports 0.020740708589172506 0.004
AVRG citeseer 0.10139601513000389 0.031
AVRG cora 0.26311958501148336 0.021
AVRG cornell 0.34617379099878415 0.093
AVRG football 0.07537171854385413 0.029
AVRG polblogs 0.12288316409360163 0.031
AVRG polbooks 0.1484868504831195 0.052
AVRG texas 0.5040334466248905 0.095
AVRG wisconsin 0.24428335123321426 0.044
}{\motifavrg}


\pgfplotstableread{
model   name    mean    m95
CELL airports 0.6498866843980193 0.0
CELL citeseer 0.07268013276053199 0.027
CELL cora 0.06740602922684194 0.019
CELL cornell 0.23361370133123094 0.037
CELL football 0.19761072509174998 0.028
CELL polblogs 0.003020398157304738 0.001
CELL polbooks 0.16053249727059085 0.03
CELL texas 0.5909809762404931 0.127
CELL wisconsin 0.11001108932718787 0.055
}{\motifcell}



\pgfplotstableread{
model   name    mean    m95
NetGAN airports 0.020598093553013008 0.0
NetGAN citeseer 0.5446840827604961 0.182
NetGAN cora 1.0894187766889443 0.038
NetGAN cornell 0.4526828998414036 0.137
NetGAN football 0.2612934815053721 0.03
NetGAN polblogs 0.18649981698690943 0.008
NetGAN polbooks 0.10050828326289785 0.015
NetGAN texas 0.8215674991083259 0.178
NetGAN wisconsin 0.4611296751495509 0.117
}{\motifnetgan}

\pgfplotstableread{
model   name    mean    m95
DC-SBM airports 0.6498866843980193 0.0
DC-SBM citeseer 1.0226818324033453 0.001
DC-SBM cora 1.078253782263865 0.006
DC-SBM cornell 1.3047367317302219 0.023
DC-SBM football 1.1289773457986059 0.008
DC-SBM polblogs 1.2204714370796936 0.002
DC-SBM polbooks 1.1544019322635841 0.011
DC-SBM texas 1.3664384725430132 0.032
DC-SBM wisconsin 1.1371898422739717 0.013
}{\motifdcsbm}


==> data/first-results.tex <==
\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports AVRG 0.4467 0.007 0.041 0.0061 0.063 0.0068
chameleon AVRG 0.0723 0.0013 0.0098 0.0013 0.0068 0.0015
citeseer AVRG 0.0179 0.0015 0.0339 0.0073 0.2633 0.005
cora AVRG 0.0263 0.0015 0.0423 0.004 0.3745 0.0075
cornell AVRG 0.0811 0.0157 0.0313 0.0183 0.0418 0.0298
film AVRG 0.0248 0.0009 0.0061 0.0008 0.0031 0.0017
football AVRG 0.0512 0.0083 0.0561 0.0284 0.0224 0.0084
polblogs AVRG 0.3569 0.0049 0.0829 0.0062 0.2834 0.0233
polbooks AVRG 0.2289 0.0218 0.0796 0.0334 0.1711 0.0533
squirrel AVRG 0.3564 0.0041 0.0672 0.0017 0.0057 0.0006
texas AVRG 0.1182 0.0124 0.0357 0.0119 0.0295 0.0106
wisconsin AVRG 0.1358 0.0231 0.025 0.0136 0.0197 0.0125
}{\avrgfirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports CELL 0.1942 0.0014 0.0114 0.0029 0.038 0.0008
chameleon CELL 0.2601 0.0015 0.0028 0.0008 0.0166 0.001
citeseer CELL 0.0238 0.0008 0.0578 0.0042 0.1995 0.0043
cora CELL 0.0224 0.0009 0.0042 0.0017 0.1325 0.0037
cornell CELL 0.085 0.0076 0.0211 0.0017 0.0319 0.007
film CELL 0.0234 0.0007 0.0012 0.0002 0.0042 0.0014
football CELL 0.1254 0.005 0.0862 0.0208 0.103 0.0049
polblogs CELL 0.107 0.0026 0.026 0.0018 0.0275 0.0019
polbooks CELL 0.0575 0.0041 0.1638 0.0188 0.0686 0.0117
squirrel CELL 0.3032 0.0024 0.0299 0.0009 0.0012 0.0005
texas CELL 0.1318 0.0071 0.0378 0.0025 0.0475 0.0055
wisconsin CELL 0.1111 0.0062 0.025 0.0013 0.0291 0.0056
}{\cellfirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports NetGAN 0.5894 0.0017 0.1485 0.0035 0.1524 0.0016
chameleon NetGAN 0.3317 0.0013 0.1294 0.0008 0.0291 0.0014
citeseer NetGAN 0.0322 0.001 0.0508 0.0054 0.6023 0.0047
cora NetGAN 0.0575 0.0007 0.0359 0.0041 0.7105 0.0027
cornell NetGAN 0.1531 0.0095 0.023 0.0036 0.0367 0.0097
football NetGAN 0.1893 0.0027 0.1593 0.0164 0.1701 0.0061
polblogs NetGAN 0.3231 0.0036 0.1536 0.0027 0.367 0.0011
polbooks NetGAN 0.192 0.0055 0.0301 0.0056 0.1115 0.0097
squirrel NetGAN 1.0412 0.0016 0.2189 0.0011 0.0076 0.0006
texas NetGAN 0.2034 0.0073 0.0489 0.0032 0.1733 0.0111
wisconsin NetGAN 0.1982 0.0076 0.0354 0.0039 0.1148 0.0108
}{\netganfirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports DC-SBM 0.5227 0.0084 0.0252 0.0064 0.0485 0.0046
chameleon DC-SBM 0.3609 0.0041 0.0167 0.0031 0.0116 0.0019
citeseer DC-SBM 0.0178 0.0025 0.0221 0.0114 0.3138 0.0186
cora DC-SBM 0.0241 0.0031 0.0203 0.0052 0.2925 0.0241
cornell DC-SBM 0.2078 0.0329 0.0558 0.0164 0.0515 0.0223
film DC-SBM 0.0305 0.0032 0.0081 0.0012 0.0041 0.0024
football DC-SBM 0.2537 0.0137 0.1422 0.033 0.1971 0.0283
polblogs DC-SBM 0.2913 0.0074 0.0226 0.0054 0.032 0.0064
polbooks DC-SBM 0.1937 0.0192 0.0369 0.0136 0.1154 0.0144
squirrel DC-SBM 0.8352 0.0034 0.0344 0.001 0.0022 0.0005
texas DC-SBM 0.2212 0.0321 0.0507 0.0145 0.2526 0.0191
wisconsin DC-SBM 0.1505 0.0184 0.0351 0.0068 0.1392 0.0151
}{\dcsbmfirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports CL 0.1538 0.0037 0.2261 0.0021 0.3594 0.0012
chameleon CL 0.1743 0.0025 0.1286 0.0017 0.0354 0.001
citeseer CL 0.0148 0.0011 0.0264 0.0033 0.6686 0.0024
cora CL 0.0153 0.0009 0.0458 0.0027 0.7658 0.0026
cornell CL 0.2255 0.012 0.0912 0.0054 0.0579 0.0105
film CL 0.0386 0.0028 0.0192 0.0004 0.0026 0.0013
football CL 0.1777 0.0066 0.1765 0.0179 0.618 0.0065
polblogs CL 0.1502 0.006 0.1587 0.0025 0.8142 0.0037
polbooks CL 0.069 0.0072 0.0748 0.0199 0.7293 0.0167
squirrel CL 0.4723 0.0017 0.0947 0.0012 0.0073 0.0008
texas CL 0.2652 0.0204 0.0968 0.0059 0.2757 0.014
wisconsin CL 0.1947 0.0088 0.07 0.0043 0.1474 0.0121
}{\clfirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports AGM 0.1847 0.0084 0.2108 0.0036 0.0479 0.0021
chameleon AGM 0.1961 0.0113 0.1248 0.0017 0.036 0.001
citeseer AGM 0.0218 0.0021 0.0207 0.0063 0.0116 0.0038
cora AGM 0.0257 0.0026 0.0321 0.0058 0.0132 0.005
film AGM 0.0467 0.0039 0.02 0.0007 0.0035 0.0017
polblogs AGM 0.224 0.0062 0.1421 0.0027 0.0238 0.0021
polbooks AGM 0.087 0.0068 0.0624 0.0195 0.0584 0.0251
squirrel AGM 0.5211 0.0121 0.0827 0.0017 0.0076 0.0006
}{\agmfirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports gcn_ae 13.5177 0.0 0.0287 -0.0 0.1544 nan
citeseer gcn_ae 20.26 20.26 0.0266 0.0266 0.6117 0.6117
cora gcn_ae 22.3645 -0.0 0.0663 0.0 0.6876 nan
cornell gcn_ae 5.916 -0.0 0.6711 0.0 0.0624 nan
football gcn_ae 2.4305 -0.0 0.2078 0.0 0.4436 nan
polblogs gcn_ae 16.0248 0.0 0.1673 -0.0 0.2181 nan
polbooks gcn_ae 3.0144 0.0 0.0933 0.0 0.2798 nan
texas gcn_ae 5.5835 0.0 0.5916 -0.0 0.3261 nan
wisconsin gcn_ae 6.5948 -0.0 0.4507 -0.0 0.1825 nan
}{\gcnaefirst}

\pgfplotstableread{
name    model    ld  ld95    deg deg95   attr    attr95
airports gcn_vae 13.6846 0.0 0.2261 -0.0 0.1832 nan
citeseer gcn_vae 20.7644 20.7644 0.0586 0.0586 0.6089 0.6089
cora gcn_vae 21.86 -0.0 0.0583 -0.0 0.6857 nan
cornell gcn_vae 6.2354 0.0 0.7545 0.0 0.093 nan
football gcn_vae 3.4539 -0.0 0.1993 0.0 0.5033 nan
polblogs gcn_vae 16.0791 0.0 0.1417 0.0 0.2224 nan
polbooks gcn_vae 3.8257 0.0 0.0807 -0.0 0.2589 nan
texas gcn_vae 6.4327 -0.0 0.7538 -0.0 0.3015 nan
wisconsin gcn_vae 7.2163 -0.0 0.5467 0.0 0.1903 nan
}{\gcnvaefirst}


==> data/gen-type.tex <==
%greedy attr -> 1
%greedy 50 -> 2
%greedy deg -> 3
%mix -> 4
%random -> 5


\pgfplotstableread{
gen	ld	deg	attr
2	0.28238	0.00910235671686739	0.1515456463201983
2	0.2946	0.0180627281848392	0.15346420722468646
2	0.22964	0.013534498985873389	0.2996585807366845
2	0.27889	0.016521339590248207	0.053335476390500514
2	0.24016	0.1026447336453953	0.3089795101520801
2	0.25302	0.013810086289771484	0.2696981073437694
2	0.3469	0.0013895938221664128	0.21371813571248055
2	0.30086	0.01043839704997579	0.05517508322543041
2	0.24873	0.022760038045173195	0.138536858817204
2	0.29047	0.008832246744892594	0.292491666643934
2	0.0948	0.0860115764857356	0.03767655475061138
2	0.09495	0.09562967424815541	0.04516534265428562
2	0.0764799999999999	0.0726151913909518	0.03197171996335646
2	0.06541	0.04972826783519921	0.028978997877302515
2	0.1129	0.11185657818706243	0.049947353520060855
2	0.08355	0.07583700797491941	0.013180428898465268
2	0.15164	0.0795205651363306	0.04738544749448015
2	0.06705	0.07485584639917331	0.05293380809310411
2	0.1026099999999999	0.1254313215589639	0.05852901224165974
2	0.06521	0.12695425288725512	0.03567515651860986
2	0.13893	0.03758159685547113	0.05591550835947101
2	0.17123	0.01829379739889314	0.0460070342529916
2	0.12129	0.033492421393453126	0.064347205170596
2	0.14329	0.06052595570710212	0.0576870906383507
2	0.14469	0.041620448674192234	0.017410408682094425
2	0.10958	0.07083474362446551	0.04845438050430731
2	0.1759099999999999	0.03408907782655324	0.020991320161173332
2	0.16345	0.027414373835212724	0.013373301995351528
2	0.10099	0.07964722821943512	0.0676754467239192
2	0.15946	0.046119980761073626	0.040706752392887735
2	0.1074	0.03265067679169448	0.08859534805571159
2	0.083	0.04843285647842849	0.0603532425774872
2	0.15929	0.03661398836160529	0.00019349528961480622
2	0.08712	0.06334003884401099	0.0520788066336439
2	0.08329	0.0153356849598556	0.0479633710462634
2	0.07899	0.017977761582997798	0.0728903093837783
2	0.10371	0.002475040607094997	0.0183636142382083
2	0.0823899999999999	0.05063337823343028	0.0737912915370148
2	0.08975	0.0815244784522785	0.0598119102204051
2	0.08942	0.0597480661554228	0.047736869332157296
2	0.17451	0.009584246936753499	0.02334120777661522
2	0.17687	0.016719970457069883	0.0032761358634132154
2	0.12358	0.06383884484640759	0.04967482614418231
2	0.1110599999999999	0.0445249202990175	0.022070807992553315
2	0.2145099999999999	0.008569335898292119	0.003250228233643515
2	0.14935	0.05144865839899279	0.03724048929158491
2	0.14754	0.01772416278276359	0.006823442480350911
2	0.1252599999999999	0.03696889694950389	0.028674993710896712
2	0.10694	0.04387597292488818	0.038336757019246215
2	0.1609799999999999	0.05572514358721789	0.08010173848330551
2	0.01774	0.009714898510376501	0.26949133261756786
2	0.02166	0.025786214218518098	0.27886939374237824
2	0.01765	0.0083490406976661	0.26040514760057243
2	0.01566	0.0076742338877670005	0.26757493487164663
2	0.01809	0.028714573589704296	0.28554985538469535
2	0.01857	0.013887238497242601	0.22197700307300067
2	0.0192099999999999	0.0133041954071389	0.23417437441412137
2	0.01526	0.018688594726029198	0.28043346093267335
2	0.01704	0.008451830513186199	0.25818408786010955
2	0.01875	0.0083077075516906	0.2582701303818625
2	0.03022	0.0338752709024414	0.37481486726416735
2	0.02161	0.035065897862722	0.35607409323131195
2	0.0238	0.035557017249573795	0.35713138250203463
2	0.02545	0.0439138822325931	0.37313933016391776
2	0.0232199999999999	0.0392659793797355	0.3628154326502366
2	0.02956	0.0419816273986276	0.37777667120412806
2	0.03051	0.0392331225303387	0.36239082564546216
2	0.02833	0.033000538083718	0.37238489608743397
2	0.02751	0.032664021687850694	0.37458813333074925
2	0.0238	0.0410887798636098	0.37186182156617736
2	0.61875	0.032800134536678405	0.0374543540408811
2	0.6281899999999999	0.028827897780392492	0.060022910672874796
2	0.60554	0.024493874408664407	0.06318331205193078
2	0.60382	0.026341166955308692	0.045808416887707315
2	0.61292	0.02463684626427029	0.05477450348696339
2	0.62305	0.011102752796742388	0.07076490694402371
2	0.60182	0.028255443399437807	0.05521957641554642
2	0.61947	0.015828780669774195	0.03796262287843433
2	0.6051	0.0225575279841444	0.05028180023261142
2	0.62529	0.008799666990397692	0.0488310797968613
2	0.43573	0.0961986364762413	0.27944063952484843
2	0.43853	0.10106144055218488	0.30708653947771825
2	0.43905	0.09017863462462739	0.2828039644788084
2	0.44459	0.09869166849282049	0.34283379820624504
2	0.43463	0.0935614830495603	0.24236862240717216
2	0.42762	0.08910665577755889	0.2984793596104234
2	0.42807	0.0825810260590861	0.27045604812659263
2	0.4518899999999999	0.08848708704833519	0.26387561953727257
2	0.44381	0.089750379522852	0.27906227838487274
2	0.43171	0.07178989978152109	0.20990647718655364
}{\gengreedyfifty}



\pgfplotstableread{
gen	ld	deg	attr
1	0.27438	0.07414905102924849	0.10345446299992478
1	0.276	0.1021659092558829	0.06737267883453024
1	0.2663	0.12364381731825579	0.3009644342463791
1	0.3182	0.06618074814077168	0.2645971937679498
1	0.34462	0.02736982323438339	0.03786727238039689
1	0.31152	0.06032301465337449	0.25054739247616603
1	0.27343	0.1623574151020786	0.22966069291351698
1	0.3382	0.09615516316728179	0.05473412019991397
1	0.31806	0.0991533820034955	0.09497256296633405
1	0.33643	0.053078022000389	0.2716021435115225
1	0.06391	0.2034439708104471	0.055468342766334944
1	0.07357	0.2222732028549174	0.05822247681621939
1	0.12075	0.15446631396192742	0.04928414931240288
1	0.14661	0.1682012848213025	0.0030838894228903957
1	0.07927	0.16966618386928542	0.014155549973007608
1	0.07402	0.0929806117464794	0.003261325038481089
1	0.07188	0.19424358295667912	0.02731917536872941
1	0.08423	0.1995464223412395	0.025924771730032603
1	0.1129299999999999	0.1638374467272338	0.04811228300708614
1	0.08222	0.12999524490380202	0.04232734996074805
1	0.16912	0.027988135145986526	0.05852189763086732
1	0.1807099999999999	0.002997001306077607	0.03319183873519693
1	0.1554299999999999	0.05005676813090243	0.08102524634864991
1	0.14886	0.054273185233419924	0.04119161704069191
1	0.17452	0.04432222526170962	0.02443283629505899
1	0.16427	0.04165455276327473	0.043684407964601324
1	0.1281	0.047204075271900736	0.04571140990082162
1	0.12791	0.053437283820514325	0.02116205773099561
1	0.1494599999999999	0.05781466347616401	0.04501644664573182
1	0.19562	0.040022258486073437	0.039464963949918386
1	0.07388	0.027259601502809178	0.002150382141004492
1	0.10417	0.05913512948783908	0.0197249274737578
1	0.10198	0.0075679420526851005	0.007297626786625808
1	0.0807399999999999	0.0004835631233191806	0.05712481837882449
1	0.09696	0.04110668437308029	0.027466924350857597
1	0.08717	0.014610631326884893	0.003475949724445704
1	0.08145	0.0135545003971147	0.0081805157732356
1	0.07821	0.0002666723999708853	0.008917500825992103
1	0.12277	0.01648122959611431	0.052699740304090095
1	0.09975	0.003836337694788028	0.005385994796391
1	0.11763	0.05502790523710538	0.05400477634098941
1	0.15788	0.06315085016127328	0.006215054442298917
1	0.1608	0.05234220667148448	0.0018519012084307895
1	0.15065	0.035021385426953294	0.01994741558867541
1	0.20599	0.0012315612398623166	0.03374044723816341
1	0.12462	0.06546577576043419	0.01804242462613742
1	0.13374	0.0489159129810863	0.0447927557158696
1	0.14982	0.060794391587210284	0.02968633296194842
1	0.14287	0.04255039586468398	0.030220097259840623
1	0.19774	0.0033695304182748964	0.0006355458286241011
1	0.02344	0.021362486014029198	0.26936307393225767
1	0.02062	0.030255133706920703	0.23777865527515557
1	0.02189	0.0310045280178658	0.28398511323076675
1	0.02135	0.012656217474812399	0.26789376739831217
1	0.02141	0.025709276851675	0.25914363561436793
1	0.01926	0.028849893948913	0.25879367456247504
1	0.0203	0.0505747397423437	0.27614386768300014
1	0.02481	0.0197185126217748	0.23212573607583914
1	0.02005	0.0342736786628134	0.24695548190783734
1	0.02179	0.0368527334944211	0.24141665275993224
1	0.02516	0.0353366422327528	0.36079358887317164
1	0.02777	0.0372313049586631	0.36543144670317473
1	0.02702	0.042533510997481	0.3809404306896443
1	0.02523	0.04306419630321209	0.38133852207683877
1	0.0241	0.0486685701463649	0.3656932080978211
1	0.02557	0.0574896373089923	0.35656881149417075
1	0.0284899999999999	0.043294669307726	0.3701376229447312
1	0.0247	0.0385753644185584	0.36194466418001864
1	0.02616	0.0499945481627027	0.36179764380581003
1	0.02634	0.0405357087236759	0.37327290954425674
1	0.6411600000000001	0.0416899811268977	0.048704561530450996
1	0.62651	0.0493777089085444	0.05517233746015243
1	0.62307	0.0530473753381798	0.04570175664133003
1	0.62421	0.0475476009018162	0.05313414297182312
1	0.5966199999999999	0.039428080313655606	0.05530472207207793
1	0.60725	0.03305821957102961	0.0659122914293725
1	0.6089899999999999	0.045075256929153096	0.032594725879613096
1	0.60575	0.0612803168357986	0.0415563278546377
1	0.61321	0.043444339399384496	0.029030438238697998
1	0.60143	0.038748161836322986	0.03033191856704459
1	0.43723	0.10433286853183579	0.37416177339334816
1	0.43978	0.11497890040798749	0.288039230236394
1	0.4472399999999999	0.10572345620555769	0.25743971183530456
1	0.44364	0.1109772824594785	0.27974622836621377
1	0.44168	0.1145516406607232	0.27721813812256446
1	0.44009	0.11318796376431028	0.31144256115463725
1	0.45314	0.1140031225990547	0.26841847630949645
1	0.45902	0.11066302907167509	0.2837706422659917
1	0.431	0.11422292503650719	0.2998950609897537
1	0.4542	0.10832469015388468	0.2769849443397936
}{\gengreedyattr}



\pgfplotstableread{
gen	ld	deg	attr
3	0.21859	0.005343895999071785	0.2622996269614598
3	0.25169	0.010865469801854016	0.3261175254051294
3	0.24265	0.014880114193180596	0.2691822759188478
3	0.22856	0.014918224402708097	0.2657215178145209
3	0.171	0.0018756075892197854	0.390095535992246
3	0.19568	0.020941234621132995	0.17656796413688514
3	0.17656	0.017379109654694108	0.290502523915409
3	0.25177	0.00021797733675940623	0.11351503478201397
3	0.23405	0.027204429064920904	0.300740535359085
3	0.22878	0.019941352730014406	0.3491061804395739
3	0.07529	0.09651387388703683	0.03262649000393658
3	0.05431	0.09002508817174229	0.010300067540393254
3	0.15257	0.10158828029488301	0.053378926293514706
3	0.14403	0.0643833686084258	0.003468388610070261
3	0.0620799999999999	0.16648402041631918	0.02496943559412934
3	0.09576	0.037031649421377794	0.05383430147416768
3	0.09143	0.0526456576437577	0.057387983460292946
3	0.06359	0.09648411890034589	0.046086844637779345
3	0.06291	0.07147459821189531	0.025766676321320903
3	0.08669	0.004588209936924714	0.05686609265088449
3	0.15138	0.04550023318411611	0.07391185054221092
3	0.13821	0.05324518446315443	0.06647770521271312
3	0.19697	0.006167566195766305	0.09113764487265683
3	0.1111299999999999	0.04608300747504712	0.0656582435597299
3	0.15192	0.08031601115705034	0.08328128725879941
3	0.15001	0.02883733032588373	0.07157919197409182
3	0.14237	0.04877661365100322	0.083634101911392
3	0.13976	0.05102682311874773	0.08868253041162533
3	0.11615	0.03850053988676644	0.08719270109350602
3	0.10547	0.05968869032002794	0.0559262677686658
3	0.11048	0.005872969069831091	0.028655569019169498
3	0.07957	0.03467391655802579	0.0873284416516056
3	0.08987	0.0017288619791114013	0.0486061100036575
3	0.06812	0.0223602891234827	0.0815337704327388
3	0.07325	0.03715620626732158	0.0162471859303307
3	0.08794	0.05390413583650008	0.0803034307542923
3	0.11431	0.07885637721499139	0.0468035670803599
3	0.09779	0.014067437064542804	0.035324312302825206
3	0.1314	0.027791809499670694	0.029196289116089805
3	0.07038	0.018054260520654786	0.012066262417663093
3	0.14428	0.07598465804910859	0.048399006815838
3	0.13667	0.0641448958873152	0.046339622731672914
3	0.15553	0.041598101502861584	0.06075619757834201
3	0.19514	0.030114954969771485	0.0753451670692741
3	0.1578099999999999	0.037094263632155594	0.09849745417508401
3	0.16895	0.0229212630886782	0.005119046395694105
3	0.08111	0.03271827823852749	0.018488384914551903
3	0.12693	0.022662432752538098	0.040153912909297096
3	0.1182599999999999	0.03960953581350429	0.044279723018491896
3	0.13485	0.06415148205342269	0.0227436891931376
3	0.0171699999999999	0.002258123882183	0.25024063572121985
3	0.0160699999999999	0.002262442206762901	0.27903283691761266
3	0.01712	0.004629700045672099	0.24969405741633055
3	0.01514	0.0028299064720725	0.27726114440046845
3	0.02245	0.0076935643328132	0.26940873615740785
3	0.01672	0.0034469934741221996	0.26730861508393855
3	0.01967	0.0075480265006445	0.26311835672796474
3	0.01683	0.006270639656110401	0.25931934887083075
3	0.01528	0.006381169830589701	0.29386673290121607
3	0.0163199999999999	0.0007915716815836008	0.26309878871333414
3	0.02413	0.012720988825896395	0.41572862691082013
3	0.02285	0.017305769773667996	0.37022796230085975
3	0.0249	0.0232331086844794	0.38116523838521715
3	0.0229699999999999	0.006308257017050498	0.39594155844790274
3	0.0225	0.018304377933627	0.3848875577898124
3	0.02659	0.0178660783092607	0.3744371091775265
3	0.02004	0.030253916300684296	0.38095105169722854
3	0.02314	0.024858240465231995	0.3867158233515093
3	0.0198199999999999	0.009671265254577295	0.37546409599946556
3	0.0189699999999999	0.019458806285539296	0.3859107991225327
3	0.54361	0.0028521459435283947	0.09000531161779013
3	0.53079	0.0005942661296609031	0.1099934038043657
3	0.53717	0.000626366197210404	0.08312801891014243
3	0.53125	0.00014133756861581248	0.10084751365198302
3	0.52051	0.00015870404439638497	0.08897871929846102
3	0.5456	0.0038075311469910056	0.0945173893929877
3	0.54446	0.002364100601231489	0.08755064414835939
3	0.52863	0.0022611018728039	0.08610084605141871
3	0.53103	0.00652760193118479	0.07623039427316308
3	0.54345	0.002016917372566096	0.0867493990008592
3	0.38886	0.0008307283172650781	0.3262650072244758
3	0.38549	0.0005292103746296906	0.30636185045928643
3	0.38366	4.9098292389915255e-05	0.38690963221019375
3	0.37438	0.0005682309905166993	0.3098007787762387
3	0.39202	0.0005955120810606229	0.37824301487485595
3	0.38754	0.00203439214267212	0.32920117947614697
3	0.38565	0.0009411604794284933	0.35849225575738947
3	0.3843	0.0002370465546590872	0.34692802281448665
3	0.39669	0.00018856580599579953	0.31264071667163934
3	0.38716	0.0037114760517214795	0.3182366071309867
}{\gengreedydeg}




\pgfplotstableread{
gen	ld	deg	attr
4	0.23379	0.020783237389928905	0.08639347278277476
4	0.20565	0.07783570069235249	0.2897485532598949
4	0.17893	0.08893336448557218	0.2254991823302751
4	0.22798	0.1389234863069545	0.13505280288372
4	0.24459	0.09825181016281259	0.16132903381614738
4	0.25127	0.057892638782680195	0.1615759902756574
4	0.20201	0.0443379120185142	0.14238661116230422
4	0.23453	0.10777727869042629	0.2732681047387651
4	0.2898	0.011045321211199985	0.17912841808206192
4	0.22043	0.14993440960184148	0.0570793248582101
4	0.04636	0.01780444170125081	0.012269316280115072
4	0.08123	0.0486918878498039	0.02681214136258736
4	0.04782	0.058324154859114796	0.01804089725201319
4	0.04066	0.013332840810251906	0.01157910985539623
4	0.05703	0.12281327582122112	0.03312254011967819
4	0.0510399999999999	0.04604663820080332	0.024354487166269867
4	0.05011	0.035612697647516206	0.022455801117570617
4	0.04331	0.10966796354639038	0.039011083868358276
4	0.05119	0.09324181019152308	0.0015786574588633195
4	0.04317	0.01591146348777392	0.034769545397284496
4	0.10702	0.014609034465967619	0.008860091330322395
4	0.12573	0.039364469205799724	0.03668363055760754
4	0.1359	0.03442925938876393	0.021052130336767838
4	0.11899	0.017176742052219807	0.038616383767140605
4	0.13766	0.022418110124465235	0.0028201405780872713
4	0.1447099999999999	0.04139915468692243	0.03121574021204121
4	0.09231	0.042715538594082114	0.02561656372251231
4	0.1039799999999999	0.07259690994486953	0.03858117715019149
4	0.1144299999999999	0.02984763307622182	0.04325568007629321
4	0.10171	0.04252429680337272	0.04799620726085882
4	0.0871	0.004901764064905084	0.020952330883501596
4	0.05946	0.038839022027184394	0.005356690278077392
4	0.06251	0.0465046247576964	0.011329237770368594
4	0.08961	0.00945814216328883	0.0103779112473978
4	0.08394	0.003440336414464701	0.007172463398367607
4	0.07149	0.020189981257277195	0.0803154086051923
4	0.05486	0.029671071906839902	0.059184344845983394
4	0.12778	0.02220526628768832	0.06105239522437651
4	0.10069	0.08617765646010098	0.1336398279192181
4	0.07317	0.0512987739829987	0.0286362470670369
4	0.1010399999999999	0.02869683592323599	0.0048640997103666095
4	0.16737	0.01875003513168849	0.043019298413712714
4	0.11249	0.0388010868115356	0.02034701664533542
4	0.12236	0.0025228351172597863	0.021908599137440893
4	0.17517	0.004802583611894284	0.0057509657633493805
4	0.14092	0.0329188240398208	0.028056411111834517
4	0.10237	0.0208924727168745	0.004788766706153302
4	0.19172	0.0007870189276664163	0.005746198194281904
4	0.13427	0.0433429768245481	0.008615612012136703
4	0.11068	0.05829175360523128	0.053923549477749105
4	0.01621	0.0273987240261024	0.26693334953094133
4	0.01661	0.052323526788683	0.25765199939162586
4	0.01845	0.0372732619987937	0.2681623980710828
4	0.01491	0.0355214285075872	0.2608698742816565
4	0.0225	0.031190930727612202	0.26956355140045685
4	0.01683	0.039574791367547504	0.2730401664141612
4	0.01945	0.0405599137609558	0.25310541400376074
4	0.0184	0.02462847443225	0.26859564838529887
4	0.01723	0.0145082219802877	0.25359160834078537
4	0.01817	0.0363733031804649	0.26139122610701254
4	0.02607	0.0437703309507808	0.36459295185723417
4	0.02343	0.0409375501631334	0.38907902699213526
4	0.02707	0.0298110190974243	0.3903886541444119
4	0.02814	0.0394055851141805	0.38124422806659614
4	0.02541	0.0465196817185039	0.37204741861608454
4	0.0303899999999999	0.038577800021988295	0.3648113600935551
4	0.02737	0.0481081738948922	0.36577291341433615
4	0.0243	0.0486975218844842	0.3792919642834421
4	0.0254	0.0449764379747013	0.36105379506763025
4	0.0251699999999999	0.042082444268697394	0.3769063245442816
4	0.46006	0.03352897973029159	0.07178401302339893
4	0.44476	0.0404718104223146	0.05481758179024898
4	0.4328899999999999	0.049347935904811485	0.058400865664982815
4	0.4460199999999999	0.0543524938215737	0.0634606327283484
4	0.4384399999999999	0.03946101661014259	0.05590020474926649
4	0.44414	0.0506381512016785	0.05477444450562263
4	0.45906	0.030067355188273193	0.05966035119456803
4	0.43925	0.02961445541805549	0.07459910233872641
4	0.46052	0.0417656461641944	0.05583772144065463
4	0.4417899999999999	0.04056965650175989	0.08125167411979389
4	0.35375	0.08840366475670888	0.2604711295155263
4	0.35046	0.072699137758241	0.3101139326781097
4	0.36496	0.08282678548983069	0.30015641693773965
4	0.34352	0.07254882022617379	0.2490672488600264
4	0.36004	0.0952590829300814	0.29667014029330385
4	0.36712	0.0844274421471655	0.3130926347983635
4	0.3593	0.0941620619507072	0.25916988003719243
4	0.35483	0.0733623686751293	0.33471707582712745
4	0.35928	0.0880377504994373	0.2774793975378137
4	0.35612	0.0773367687632974	0.23290815288205668
}{\genmix}




\pgfplotstableread{
gen	ld	deg	attr
5	0.15327	0.10505734491745719	0.10543350313827082
5	0.1567	0.1511025637066366	0.3610055307780215
5	0.12652	0.05800961677497389	0.19406684359635362
5	0.14554	0.08660865442309769	0.25335307185845113
5	0.15775	0.1265992731203596	0.3331390560908106
5	0.18323	0.08944235867832198	0.3649175975257975
5	0.1548	0.1019560481809943	0.2693545323369983
5	0.12669	0.1637314025914187	0.3179376307458804
5	0.16969	0.01965692182821259	0.3167092224809354
5	0.15362	0.036549252929117995	0.19156714416258924
5	0.07288	0.02052931102188188	0.030036026005751726
5	0.02701	0.06206318438506539	0.03945693258137939
5	0.04195	0.009770999426256394	0.04696106522020638
5	0.03829	0.04635523706075559	0.041025551050842934
5	0.02361	0.05850638300062279	0.016983768544256983
5	0.13529	0.005910504045470805	0.054879868877748206
5	0.08607	0.0474219691956686	0.002968719628804628
5	0.0825	0.03427539002206109	0.05637625128778767
5	0.08257	0.0018223459043435197	0.008212167490255884
5	0.1492099999999999	0.04613975479414609	0.0002530453889721951
5	0.13039	0.04135346160566011	0.07093773767993991
5	0.1134599999999999	0.07353630508592623	0.1041784580977699
5	0.08557	0.02577719878351392	0.04975146916693532
5	0.11663	0.061997319436924325	0.0896276475247755
5	0.10503	0.02060003410020883	0.030094724573833387
5	0.10524	0.04597180298165193	0.07147096114951113
5	0.11394	0.04987184230582534	0.0626846894528118
5	0.13984	0.011887141244057042	0.056854431173394004
5	0.14007	0.02161868396949132	0.044123529488188706
5	0.08897	0.020897623994480613	0.04587159171921701
5	0.07956	0.0226921555866246	0.016761997339979996
5	0.0730799999999999	0.019381342692412096	0.018602732622816406
5	0.06135	0.0256704110570313	0.0380263021959351
5	0.06641	0.019378244261592237	0.0654102060432309
5	0.06545	0.010364745589739488	0.001469589392166501
5	0.06961	0.04429091403599189	0.039234496868842
5	0.08616	0.02086653894590451	0.0340622026754924
5	0.05866	0.0421505947667116	0.089524452517595
5	0.05016	0.03273325016196618	0.0415245602035742
5	0.06495	0.04369623417900889	0.1282594037646146
5	0.13974	0.030512399067758905	0.0384017333041409
5	0.11477	0.039595524149367206	0.042648664796378216
5	0.15207	0.010746423087473395	0.10978752903590361
5	0.10462	0.0523910949787178	0.04844650442020511
5	0.1279	0.010551331629507499	0.03039559980078918
5	0.13754	0.05418501618077859	0.02108304736436159
5	0.10245	0.055507395139894	0.0719171628342376
5	0.1195099999999999	0.029738130994427403	0.0052651829458501
5	0.11524	0.037794931198477294	0.02118646909277122
5	0.13806	0.015760288816331597	0.012250790898750391
5	0.01508	0.0749540429278046	0.27461315194336505
5	0.01274	0.056028883656954305	0.29169247719516134
5	0.0150599999999999	0.0610425505761257	0.28012361269038705
5	0.01409	0.055019099225718	0.27587615207996
5	0.0153199999999999	0.0420267967031452	0.26330945957663776
5	0.01441	0.0828074064131389	0.28143198066198444
5	0.01353	0.0515499660755171	0.2968314774368935
5	0.0133699999999999	0.0459521404169657	0.29646226153500504
5	0.012	0.0437303894581528	0.28028818721634785
5	0.01508	0.0540809187034076	0.27209572195207293
5	0.02052	0.0340694394464341	0.3728115808246036
5	0.01963	0.04218482120571	0.37878383700351526
5	0.0217699999999999	0.0348011621785138	0.39967553951227724
5	0.02074	0.0354606155233212	0.40208692613409425
5	0.01817	0.0422716169093406	0.37625118388237655
5	0.0209	0.038868842356737696	0.4046030581742663
5	0.01866	0.0337808016090244	0.38766009353726416
5	0.02012	0.0373787626744505	0.38871559018093177
5	0.02445	0.0336005023995068	0.4045407626556007
5	0.02374	0.0408202170777671	0.37785229627619965
5	0.34783	0.0696236702194217	0.0935126603108597
5	0.36283	0.0469287851145736	0.10106497509078538
5	0.34418	0.0728730082013142	0.09762571603596731
5	0.35049	0.06902921940959159	0.09566443739292341
5	0.36329	0.06318591682233399	0.11524624725733651
5	0.35347	0.05281271123371681	0.08500913515516012
5	0.33841	0.06578634655961671	0.08398766203037883
5	0.34667	0.0747896159516496	0.0969416983006216
5	0.345	0.06706266660589519	0.08967210975384843
5	0.35112	0.05655188166173339	0.09678942475992008
5	0.25332	0.1061088024974409	0.36785464838167703
5	0.2540199999999999	0.10660281225514029	0.2706705936584227
5	0.26047	0.1113666085297647	0.24561801974137387
5	0.26289	0.1109996055464482	0.29203668914451053
5	0.2640099999999999	0.1118756421237738	0.36191975286762657
5	0.26093	0.1039971217648006	0.35905504397964033
5	0.25061	0.09504589839952918	0.30171525022246637
5	0.25525	0.10207153947107689	0.3067188037420542
5	0.25679	0.1091621502373157	0.3083786775319217
5	0.25878	0.1062630649096729	0.2852213962685525
}{\genrandom}


==> data/growth-data.tex <==
\pgfplotstableread{
t   n   m   ld  attr
1	1	0   nan nan
2	64	85	0.87156	-0.10097144539299385
3	68	89	0.81546	-0.09683098591549287
4	72	96	0.73694	-0.07775164985208216
5	74	98	0.7145	-0.08674399941635662
6	77	101	0.68363	-0.08653264304444298
7	81	105	0.64616	-0.08747919363787679
8	83	107	0.62878	-0.10887357946181471
9	87	111	0.59675	-0.1220652173913043
10	88	112	0.58911	-0.12713452170654688
11	89	113	0.58169	-0.14051411449298215
12	93	120	0.53248	-0.15293129984608936
13	97	125	0.50693	-0.12395632626846495
14	100	130	0.471	-0.12816062482742302
15	104	141	0.4192	-0.06578815344994818
16	108	148	0.37539	-0.0846431059023045
17	112	152	0.35972	-0.11800028731504104
18	116	157	0.33778	-0.1381119826886665
19	118	159	0.33127	-0.163792422527053
20	121	162	0.32189	-0.176369733491339
21	125	167	0.30981	-0.1978149863436646
22	129	173	0.28455	-0.19863195057369812
23	133	179	0.27337	-0.16755891945111065
24	136	182	0.26657	-0.18386974479717458
25	139	192	0.23764	-0.1350629462775334
26	142	195	0.2321	-0.12998637531690319
27	144	197	0.2285	-0.12662315817802594
28	146	199	0.22502	-0.14120923487632459
29	149	203	0.21953	-0.14235299728170156
30	150	204	0.21788	-0.14424364650459282
31	154	209	0.21118	-0.12629672320105395
32	156	211	0.20817	-0.13422432252824337
33	158	213	0.20517	-0.14863082208660117
34	162	218	0.19346	-0.16490392602026688
35	166	223	0.18266	-0.19572632556904906
36	167	224	0.1814	-0.20587420338043794
37	168	225	0.18016	-0.20377655389457114
38	172	229	0.17546	-0.20643845851854664
39	174	232	0.16784	-0.20870628032444838
40	178	237	0.16386	-0.20210908747758813
41	182	242	0.15418	-0.2187546288383752
42	185	248	0.14238	-0.24496633308960727
43	186	249	0.14234	-0.2602939100022809
44	189	255	0.13971	-0.24343981156246128
45	193	260	0.13957	-0.22235720564559927
46	197	264	0.13954	-0.2243743324769795
47	198	265	0.13954	-0.2380450911875928
48	200	267	0.13964	-0.24964944859210964
49	202	269	0.13982	-0.2618326125094989
50	206	274	0.14021	-0.24020871314515635
51	210	279	0.14047	-0.22021816052964652
52	214	284	0.13567	-0.23622414943295542
53	216	286	0.13587	-0.24436973127981995
54	220	291	0.13646	-0.22513710500700368
55	224	296	0.13708	-0.20725313691323183
56	228	301	0.13267	-0.20829121069681297
57	231	304	0.133	-0.23657411119777824
58	235	308	0.1334	-0.24420463629096714
59	237	310	0.13378	-0.25949362608738735
60	240	313	0.13427	-0.2602393580096078
61	241	314	0.13436	-0.2681955240808873
62	242	315	0.13451	-0.2763230429988976
63	243	316	0.13468	-0.28017797797247934
64	246	319	0.13517	-0.28411246727637446
65	248	321	0.13556	-0.28871226099474856
}{\growthwhole}

\pgfplotstableread{
t	n	m	ld	attr
1	0	0   nan nan
2	46	50	1.58285	-0.5630427231677668
3	51	55	1.40475	-0.5114042319318494
4	53	57	1.33323	-0.5235158057054743
5	56	60	1.24274	-0.5406162464985994
6	60	65	1.13694	-0.4658898703251268
7	65	70	1.03115	-0.44605116796440497
8	68	73	0.97002	-0.43406037844864964
9	72	77	0.89983	-0.4186284544524051
10	74	79	0.87258	-0.42117418256958783
11	76	81	0.84742	-0.4166379012771835
12	80	87	0.76744	-0.4170225444433409
13	82	88	0.74848	-0.41619001454192917
14	85	92	0.69896	-0.4130108570924176
15	85	92	0.69896	-0.4130108570924176
16	90	100	0.61599	-0.4165361962275405
17	94	104	0.57789	-0.39779194953027497
18	99	111	0.5262	-0.3807137250166054
19	102	115	0.50715	-0.37670619825464313
20	106	119	0.48499	-0.3567870165887731
21	111	126	0.45097	-0.35601258607323627
22	114	129	0.43028	-0.35394890922496425
23	116	130	0.42258	-0.3539932556451957
24	120	135	0.3989	-0.3610923669273211
25	120	135	0.3989	-0.3610923669273211
26	123	139	0.38725	-0.35269678481865446
27	126	144	0.36747	-0.34360852887306914
28	129	148	0.35073	-0.34190013372036143
29	133	154	0.33587	-0.33820112844341166
30	135	157	0.32953	-0.3392717249383431
31	137	158	0.32459	-0.33944323519303454
32	140	163	0.30978	-0.3414911473279549
33	143	165	0.30297	-0.3408263416178567
34	148	172	0.27872	-0.3354874490607895
35	153	179	0.25638	-0.3349610458792978
36	155	181	0.25252	-0.33648959735916256
37	157	183	0.24335	-0.33312032717745554
38	162	188	0.23429	-0.3330915976712797
39	165	192	0.21868	-0.3332047449127208
40	168	196	0.21399	-0.3312415791513629
41	173	206	0.19411	-0.32668179391350766
42	177	214	0.17291	-0.331682172102599
43	179	215	0.17085	-0.33300593913537235
44	183	228	0.15574	-0.2924093650516476
45	185	229	0.15563	-0.2929755642852387
46	190	237	0.15412	-0.2845368770433723
47	192	238	0.15405	-0.2852017605503569
48	195	244	0.1526	-0.2866936192652486
49	198	250	0.15224	-0.2882573391630232
50	200	251	0.15225	-0.2888460985137722
51	202	252	0.15227	-0.28944132115249466
52	207	259	0.14226	-0.29238829864648536
53	210	262	0.14218	-0.29191059343959574
54	212	263	0.14225	-0.29250042800028203
55	214	264	0.14233	-0.29309569267985486
56	219	272	0.13109	-0.2887965478663898
57	223	278	0.13106	-0.29266204684106645
58	228	286	0.13145	-0.29227516475272175
59	231	291	0.13197	-0.2941748132530617
60	235	297	0.13267	-0.28952688087466105
61	237	299	0.13291	-0.2907643930276796
62	239	301	0.13287	-0.29209305890920256
63	241	304	0.13335	-0.2938018362144809
64	245	314	0.13425	-0.2892820860142228
65	248	321	0.13556	-0.28871226099474856
}{\growthterminal}


==> data/second-results.tex <==
\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports AVRG 0.0004 0.0 0.0115 0.0008 0.0393 0.0059
chameleon AVRG 0.0001 -0.0 0.0013 0.0003 0.0098 0.0012
citeseer AVRG 0.0001 0.0001 0.0007 0.0006 0.0337 0.0073
cora AVRG 0.0001 0.0 0.0028 0.0003 0.0418 0.004
cornell AVRG 0.0007 0.0004 0.0013 0.0007 0.0299 0.0176
film AVRG 0.0 -0.0 0.0003 0.0001 0.0055 0.0008
football AVRG 0.0004 0.0002 0.0065 0.0044 0.0559 0.0283
polblogs AVRG 0.0001 0.0 0.0028 0.0004 0.0797 0.006
polbooks AVRG 0.0012 0.0006 0.0078 0.0032 0.079 0.0332
squirrel AVRG 0.0002 -0.0 0.0043 0.0003 0.0645 0.0017
texas AVRG 0.0003 0.0002 0.0008 0.0005 0.0333 0.0116
wisconsin AVRG 0.0004 0.0002 0.0008 0.0004 0.0236 0.0131
}{\avrgsecond}

\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports AGM 0.0017 0.0 0.0383 0.0002 0.2062 0.0035
chameleon AGM 0.0013 -0.0 0.0255 0.0001 0.1223 0.0017
citeseer AGM 0.0003 -0.0 0.0092 0.0003 0.0208 0.0062
cora AGM 0.0001 0.0 0.0031 0.0003 0.0317 0.0058
film AGM 0.0001 0.0001 0.0017 0.0001 0.0187 0.0006
polblogs AGM 0.0003 0.0 0.0055 0.0002 0.1377 0.0027
polbooks AGM 0.0004 0.0001 0.0084 0.0023 0.062 0.0194
squirrel AGM 0.0014 -0.0 0.027 0.0002 0.0866 0.0016
}{\agmsecond}

\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports CELL 0.0004 0.0001 0.0079 0.0004 0.0108 0.0028
chameleon CELL 0.0007 -0.0 0.0148 0.0001 0.0035 0.0009
citeseer CELL 0.0004 0.0 0.0122 0.0002 0.0577 0.0042
cora CELL 0.0 -0.0 0.0003 0.0001 0.0043 0.0018
cornell CELL 0.0001 0.0001 0.0015 0.0002 0.0195 0.0017
film CELL 0.0 -0.0 0.0001 0.0 0.0008 0.0001
football CELL 0.0004 0.0001 0.0108 0.0026 0.0859 0.0207
polblogs CELL 0.0001 -0.0 0.0036 0.0001 0.0251 0.0017
polbooks CELL 0.0016 0.0002 0.0357 0.0034 0.1633 0.0187
squirrel CELL 0.001 0.0 0.0193 0.0001 0.0322 0.0009
texas CELL 0.0001 0.0 0.0016 0.0003 0.0348 0.0024
wisconsin CELL 0.0 -0.0 0.001 0.0 0.0233 0.0012
}{\cellsecond}

\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports CL 0.0019 0.0001 0.0421 0.0002 0.2208 0.002
chameleon CL 0.0013 -0.0 0.0256 0.0001 0.1259 0.0016
citeseer CL 0.0004 0.0 0.0106 0.0002 0.0266 0.0033
cora CL 0.0001 0.0 0.003 0.0002 0.0452 0.0026
cornell CL 0.0009 0.0001 0.0039 0.0005 0.0877 0.0054
film CL 0.0 -0.0 0.0015 0.0001 0.018 0.0004
football CL 0.0006 0.0 0.0196 0.0016 0.1758 0.0177
polblogs CL 0.0005 0.0001 0.0077 0.0001 0.1545 0.0024
polbooks CL 0.0004 0.0001 0.0076 0.0017 0.0743 0.0198
squirrel CL 0.0015 0.0 0.028 0.0001 0.0986 0.0011
texas CL 0.0009 0.0001 0.0026 0.0006 0.0919 0.0057
wisconsin CL 0.0004 0.0001 0.0045 0.0005 0.0673 0.0042
}{\clsecond}

\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports DC-SBM 0.0005 0.0 0.012 0.0007 0.0238 0.0062
chameleon DC-SBM 0.0004 0.0001 0.0079 0.0009 0.0158 0.0029
citeseer DC-SBM 0.0002 0.0 0.0048 0.001 0.0219 0.0113
cora DC-SBM 0.0 -0.0 0.0021 0.0004 0.02 0.0051
cornell DC-SBM 0.0013 0.0002 0.0019 0.0008 0.0529 0.016
film DC-SBM 0.0 -0.0 0.0005 0.0002 0.0074 0.0012
football DC-SBM 0.0005 0.0001 0.0143 0.0031 0.1416 0.0328
polblogs DC-SBM 0.0003 0.0001 0.0053 0.0003 0.0214 0.0052
polbooks DC-SBM 0.0003 0.0001 0.0049 0.0011 0.0366 0.0135
squirrel DC-SBM 0.0006 -0.0 0.015 0.0003 0.0337 0.0009
texas DC-SBM 0.0013 0.0002 0.0013 0.0005 0.0471 0.014
wisconsin DC-SBM 0.0006 0.0001 0.001 0.0005 0.0332 0.0065
}{\dcsbmsecond}

\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports NetGAN 0.0017 0.0 0.0425 0.0002 0.1473 0.0034
chameleon NetGAN 0.0013 -0.0 0.027 0.0001 0.1248 0.0008
citeseer NetGAN 0.0004 0.0 0.0125 0.0002 0.0508 0.0054
cora NetGAN 0.0001 -0.0 0.0037 0.0001 0.0354 0.0041
cornell NetGAN 0.0001 0.0001 0.002 0.0004 0.0209 0.0034
football NetGAN 0.0006 0.0001 0.0175 0.0019 0.1587 0.0164
polblogs NetGAN 0.0004 0.0 0.0088 0.0001 0.1486 0.0026
polbooks NetGAN 0.0002 0.0 0.0035 0.0007 0.0299 0.0055
squirrel NetGAN 0.0016 -0.0 0.034 0.0 0.2125 0.0011
texas NetGAN 0.0001 0.0 0.0029 0.0003 0.0451 0.0031
wisconsin NetGAN 0.0 -0.0 0.0008 0.0002 0.033 0.0038
}{\netgansecond}


\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports gcn_ae nan nan nan nan 0.0271 nan
citeseer gcn_ae nan nan nan nan nan nan
cora gcn_ae nan nan nan nan 0.0657 nan
cornell gcn_ae nan nan nan nan 0.6651 nan
football gcn_ae nan nan nan nan 0.2068 nan
polblogs gcn_ae nan nan nan nan 0.159 nan
polbooks gcn_ae nan nan nan nan 0.0927 nan
texas gcn_ae nan nan nan nan 0.5842 nan
wisconsin gcn_ae nan nan nan nan 0.4462 nan
}{\gcnaesecond}

\pgfplotstableread{
name    model    sp5    sp595   sp100   sp10095 sp1000  sp100095
airports gcn_ae nan nan nan nan 0.0271 nan
citeseer gcn_ae nan nan nan nan nan nan
cora gcn_ae nan nan nan nan 0.0657 nan
cornell gcn_ae nan nan nan nan 0.6651 nan
football gcn_ae nan nan nan nan 0.2068 nan
polblogs gcn_ae nan nan nan nan 0.159 nan
polbooks gcn_ae nan nan nan nan 0.0927 nan
texas gcn_ae nan nan nan nan 0.5842 nan
wisconsin gcn_ae nan nan nan nan 0.4462 nan
}{\gcnvaesecond}



==> figs/all-toy-rules.tex <==
\begin{tikzpicture}[scale=1, transform shape]

%% rule 0
\begin{scope}[shift={(2.976,-3.0335)}]
\node [nt] at (-5.5,5) {$0$};
\node at (-5,5.0769) {$\xrightarrow{\eta_1}$};
\begin{scope}[scale=0.75, transform shape, shift={(-1.4446,1.6482)}]
\node [nt, scale=1.25] (v1) at (-4.5,5) {$2$};
\node [nt, scale=1.25] (v2) at (-3.3666,5) {$2$};
\draw [iedge] (v2) edge[bend left] (v1);
\draw [iedge] (v2) edge[bend right] (v1);
\node [textnode, scale=1.2] at (-5.8666,5.6334) {$\mathcal{S}$};
\end{scope}
\end{scope}
%%

%%
\begin{scope}[shift={(-5.6578,-3.6086)}]
	\node [nt] at (-2.5,5) {\textsf{5}};
	\node at (-2,5.0769) {$\xrightarrow{\eta_8}$};
	\begin{scope}[scale=0.75, transform shape, shift={(-0.5854,1.6482)}]
		\node [pinkinode] (h) at (-0.4586,5) {};
		\node [pinkinode] (i) at (-1.3845,5) {};
		\node [textnode] at (-1.3731,5.4231) {\textsf{3}};
		\node [textnode] at (-0.4203,5.4231) {\textsf{2}};
		\draw [iedge] (h) -- (i);
	\end{scope}
\end{scope}
%%%%

%%
\begin{scope}[shift={(-6.478,-1.9724)}]
	\node [nt] at (1,4.722) {\textsf{2}};
	\node at (1.5,4.7989) {$\xrightarrow{\eta_2}$};
	
	\begin{scope}[scale=0.75, transform shape, shift={(0.7036,1.1482)}]
	\node [blueinode] (a) at (2,5.4972) {};
	\node [blueinode] (b) at (3,5.4972) {};
	\node [nt, scale=1.25] (c) at (2.5,4.6213) {\textsf{5}};
	\node[textnode] at (3.35,5.5472) {\textsf{1}};
	\node[textnode] at (2.9231,4.4231) {\textsf{1}};
	
	\draw [iedge] (a) -- (b);
	\draw [iedge] (a) edge[bend left=20] (c);
	\draw [iedge] (a) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend left=20] (c);
	\end{scope}
\end{scope}


\begin{scope}[shift={(-6.468,-3.5918)}]
	\node [nt] at (1,5) {\textsf{2}};
	\node at (1.5,5.0769) {$\xrightarrow{\eta_6}$};
	
	\begin{scope}[scale=0.75, transform shape, shift={(0.7223,1.5741)}]
	\node [pinkinode] (a) at (2,5.451) {};
	\node [pinkinode] (b) at (3,5.451) {};
	\node [nt, scale=1.25] (c) at (2.5,4.5472) {\textsf{5}};
	\node[textnode] at (3.35,5.4731) {\textsf{1}};
	\node[textnode] at (2.9231,4.4231) {\textsf{1}};
	
	\draw [iedge] (a) -- (b);
	\draw [iedge] (a) edge[bend left=20] (c);
	\draw [iedge] (a) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend left=20] (c);
	\end{scope}
\end{scope}
%%%%%

%%%
\begin{scope}[shift={(-12.1426,-2.7417)}]
\node [nt] at (4,5.5) {\textsf{5}};
\node at (4.5,5.5556) {$\xrightarrow{\eta_3}$};
\begin{scope}[scale=0.75, transform shape, shift={(1.6295,2.2964)}]
\node [blueinode] (v3) at (6,4.4231) {};
\node [blueinode] (v4) at (5,4.4231) {};
\node [blueinode] (v5) at (5.5,5.2731) {};
\node at (4.95,4.8231) {\textsf{1}};
\node at (6.0769,4.8231) {\textsf{2}};
\node at (5.5,5.6731) {\textsf{2}};
\draw [iedge] (v3) -- (v4) -- (v5) -- (v3);
\end{scope}
\end{scope}

%%%%%%%%%

%\node [textnode] at (-5.9448,2.5) {\huge ,};
%\node [textnode] at (-4.6668,1) {\huge ,};
%\node [textnode] at (-0.3336,2.5) {\huge ,};
%\node [textnode] at (-3.1116,2.5) {\huge ,};

\end{tikzpicture}


==> figs/example-extract-2.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
%%% picture A
\begin{scope}[node distance=0.85cm, scale=0.7, transform shape, xshift=-1.1cm, shift={(0.0397,2.8393)}]
	\node [textnode, scale=1.5] at (-2.75,1.1786) {\textsf{\textbf{A}}};
	\node [blueenode] (a) at (-2,0.5) {\textsf{a}};
	\node [blueenode] (b) at (-0.5,0.5) {\textsf{b}};
	\node [blueenode] (c) at (-0.5,-1) {\textsf{c}};
	\node [blueenode] (d) at (-2,-1) {\textsf{d}};
	\node [blueenode] (e) at (-1.275,-0.225) {\textsf{e}};
	
	\node [pinkenode] (f) at (1,0.5) {\textsf{f}};
	\node [pinkenode] (g) at (2.5,0.5) {\textsf{g}};
	\node [pinkenode] (h) at (1,-1) {\textsf{h}};
	\node [pinkenode] (i) at (2.5,-1) {\textsf{i}};
	
	\draw[edge] (a) -- (b) -- (c) -- (d) -- (a);
	\draw[edge] (a) -- (e) -- (c);
	\draw[edge] (b) -- (e) -- (d);
	\draw[edge] (c) -- (h);
	\draw[edge] (b) -- (f) -- (g) -- (h) -- (i); % -- (c);
	\draw[edge] (h) -- (f) -- (i) -- (g);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%
% picture B


\begin{scope}[shift={(5.5375,1.5)}, scale=0.55, transform shape]
	\node [textnode, scale=2] at (-5.125,2.375) {\textsf{\textbf{B}}};
	\node [tnode, faded] (e1) at (-1,3) {$\eta_1$};
	\node [tnode, faded] (e2) at (-3.5,2) {$\eta_2$};
	\node [tnode, faded] (e6) at (1,2) {$\mathbf{\eta_6}$};
	\node [tnode] (e3) at (-5.5,1) {\Large $\mathbf{\eta_3}$};
	\node [tnode, faded] (e5) at (-2.7336,1) {$\eta_5$};
	\node [tnode, faded] (e7) at (0.5,1) {$\eta_7$};
	\node [tnode, faded] (e8) at (2.4672,1) {$\eta_8$};
	
	\node [blueenode, faded] (a) at (-3.2276,0) {\textsf{a}};
	\node [blueenode, faded] (b) at (-2.2276,0) {\textsf{b}};
	\node [blueenode] (c) at (-5.494,-1) {\textsf{c}};
	\node [blueenode] (d) at (-4.494,-1) {\textsf{d}};
	\node [blueenode] (e) at (-6.494,0) {\textsf{e}};
	
	\node [pinkenode, faded] (f) at (0,0) {\textsf{f}};
	\node [pinkenode, faded] (g) at (1,0) {\textsf{g}};
	\node [pinkenode, faded] (h) at (2.0922,0) {\textsf{h}};
	\node [pinkenode, faded] (i) at (3.0922,0) {\textsf{i}};	
	\node [tnode, faded] (e4) at (-4.994,0) {$\eta_4$};

	\draw [edge, faded] (e1) -- (e2);
	\draw [bedge] (e2) -- (e3);
	\draw [edge] (e3)	-- (e);
	\draw [edge] (e3) -- (e4) -- (c);
	\draw [edge] (e4) -- (d);
	\draw [edge, faded] (e2) -- (e5) -- (a);
	\draw [edge, faded] (e5) -- (b);
	
	\draw [edge, faded] (e1) -- (e6);
	\draw [edge, faded] (e6) -- (e7);
	\draw [edge, faded] (e7) -- (f);
	\draw [edge, faded] (e7) -- (g);
	\draw [edge, faded] (e6) -- (e8) -- (h);
	\draw [edge, faded] (e8) -- (i);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[node distance=0.85cm, scale=0.7, transform shape, xshift=-1.1cm, shift={(0.0576,-0.1434)}]
\node [scale=1.4] (subc) at (-2.7679,0.6433) {\textsf{\textbf{C}}};

	\node [blueenode, faded] (a) at (-2,0.5) {\textsf{a}};
	\node [blueenode, faded] (b) at (-0.5,0.5) {\textsf{b}};
	\node [blueenode] (c) at (-0.5,-1) {\textsf{c}};
	\node [blueenode] (d) at (-2,-1) {\textsf{d}};
	\node [blueenode] (e) at (-1.275,-0.225) {\textsf{e}};
	
	\node [pinkenode, faded] (f) at (1,0.5) {\textsf{f}};
	\node [pinkenode, faded] (g) at (2.5,0.5) {\textsf{g}};
	\node [pinkenode, faded] (h) at (1,-1) {\textsf{h}};
	\node [pinkenode, faded] (i) at (2.5,-1) {\textsf{i}};
	
	\draw[edge, faded] (a) -- (b);
	\draw[bedge] (b) -- (c);
	\draw[iedge] (c)	-- (d);
	\draw[bedge] (d) -- (a);
	\draw[bedge] (a) -- (e);
	\draw[iedge] (e) -- (c);
	\draw[bedge] (b) -- (e);
	\draw[iedge] (e) -- (d);
	\draw[bedge] (c) -- (h);
	\draw[edge, faded] (b) -- (f);
	\draw [edge, faded] (f)	-- (g) -- (h) -- (i); % -- (c);
	\draw[edge, faded] (h) -- (f) -- (i) -- (g);
\end{scope}

 %%%%%%%%%%%%%%%
 \begin{scope}[shift={(4.8125,2.75)}]
	\node [textnode] at (-2.0625,-2.4687) {\textsf{\textbf{D}}};
	\node [nt] at (-1.3125,-2.9369) {$5$};
	\node at (-0.75,-2.8744) {$\xrightarrow{\eta_3}$};
	
	\begin{scope}[scale=0.55, transform shape, shift={(-1.1631,-5.1097)}]
		\node [blueinode, scale=1.2] (e) at (1.7272,0) {};
		\node [blueinode, scale=1.2] (d) at (1,-1) {};
		\node [blueinode, scale=1.2] (c) at (2.5,-1) {};
		
		\draw [iedge] (c) -- (d) -- (e) -- (c);
		
		\node [textnode, scale=1.35] at (0.9544,-0.5) {\textsf{1}};
		\node [textnode, scale=1.35] at (1.7272,0.5) {\textsf{2}};
		\node [textnode, scale=1.35] at (2.5,-0.5) {\textsf{2}};
	\end{scope}
\end{scope}

%%%%%%

\begin{scope}[node distance=0.85cm, scale=0.7, transform shape, xshift=-1.1cm, shift={(0.5397,-3.1796)}]
\node [scale=1.4] (subc) at (-3.2144,1.0895) {\textsf{\textbf{E}}};
	\node [blueenode] (a) at (-2.5,0.5) {\textsf{a}};
	\node [blueenode] (b) at (-1,0.5) {\textsf{b}};
	\node [nt, scale=1.5] (nt1) at (-1.775,-0.4929) {\textsf{5}};
	
	\node [pinkenode] (f) at (0.5,0.5) {\textsf{f}};
	\node [pinkenode] (g) at (2,0.5) {\textsf{g}};
	\node [pinkenode] (h) at (0.5,-1) {\textsf{h}};
	\node [pinkenode] (i) at (2,-1) {\textsf{i}};
	
	\draw[edge] (a) edge[bend left=20] (nt1);
	\draw[edge] (a) edge[bend right=20] (nt1);
	\draw[edge] (b) edge[bend left=20] (nt1);
	\draw[edge] (b) edge[bend right=20] (nt1);
	
	\draw [edge] (nt1) -- (h);
	
	\draw[edge] (a) -- (b);
	\draw[edge] (b) -- (f) -- (g) -- (h) -- (i); % -- (c);
	\draw[edge] (h) -- (f) -- (i) -- (g);
\end{scope}

\begin{scope}[shift={(5.5375,-3.0318)}, scale=0.55, transform shape]
	\node [textnode, scale=2] at (-5,2.7728) {\textsf{\textbf{F}}};
	\node [tnode] (e1) at (-1,3) {$\eta_1$};
	\node [tnode] (e2) at (-3.5,2) {$\eta_2$};
	\node [tnode] (e6) at (1,2) {$\mathbf{\eta_6}$};
	\node [nt, scale=1.25] (e3) at (-5.5,1) {\textsf{5}};
	\node [tnode] (e5) at (-2.7336,1) {$\eta_5$};
	\node [tnode] (e7) at (0.5,1) {$\eta_7$};
	\node [tnode] (e8) at (2.4672,1) {$\eta_8$};
	
	\node [blueenode] (a) at (-3.2276,0) {\textsf{a}};
	\node [blueenode] (b) at (-2.2276,0) {\textsf{b}};
	
	\node [pinkenode] (f) at (0,0) {\textsf{f}};
	\node [pinkenode] (g) at (1,0) {\textsf{g}};
	\node [pinkenode] (h) at (2.0922,0) {\textsf{h}};
	\node [pinkenode] (i) at (3.0922,0) {\textsf{i}};	

	\draw [edge] (e1) -- (e2);
	\draw [edge] (e2) -- (e3);
	\draw [edge] (e2) -- (e5) -- (a);
	\draw [edge] (e5) -- (b);
	
	\draw [edge] (e1) -- (e6);
	\draw [edge] (e6) -- (e7);
	\draw [edge] (e7) -- (f);
	\draw [edge] (e7) -- (g);
	\draw [edge] (e6) -- (e8) -- (h);
	\draw [edge] (e8) -- (i);
\end{scope}


%\node [textnode] at (-0.15,-4.4) {$DL(r) = 49$ bits};
%\node [textnode] at (4.85,-4.4) {$DL(H\, |\, r) = 146$ bits};
\end{tikzpicture}

==> figs/example-extract.tex <==
\begin{tikzpicture}[scale=0.8, transform shape]
%%% picture A
\begin{scope}[node distance=0.85cm, scale=0.7, transform shape, xshift=-1.1cm, shift={(0.0397,2.8393)}]
	\node [textnode, scale=1.5] at (-2.75,1.1786) {\textsf{\textbf{A}}};
	\node [enode, fill=mycyan] (a) at (-2,0.5) {\textsf{a}};
	\node [enode, fill=mycyan] (b) at (-0.5,0.5) {\textsf{b}};
	\node [enode, fill=mycyan] (c) at (-0.5,-1) {\textsf{c}};
	\node [enode, fill=mycyan] (d) at (-2,-1) {\textsf{d}};
	\node [enode, fill=mycyan] (e) at (-1.275,-0.225) {\textsf{e}};
	
	\node [enode, fill=pink] (f) at (1,0.5) {\textsf{f}};
	\node [enode, fill=pink] (g) at (2.5,0.5) {\textsf{g}};
	\node [enode, fill=pink] (h) at (1,-1) {\textsf{h}};
	\node [enode, fill=pink] (i) at (2.5,-1) {\textsf{i}};
	
	\draw[edge] (a) -- (b) -- (c) -- (d) -- (a);
	\draw[edge] (a) -- (e) -- (c);
	\draw[edge] (b) -- (e) -- (d);
	\draw[edge] (c) -- (h);
	\draw[edge] (b) -- (f) -- (g) -- (h) -- (i); % -- (c);
	\draw[edge] (h) -- (f) -- (i) -- (g);
\end{scope}
%%%%%%%%%%%%%%%%%%%%%%%
% picture B


\begin{scope}[shift={(5.5375,1.5)}, scale=0.55, transform shape]
	\node [textnode, scale=2] at (-5.125,2.375) {\textsf{\textbf{B}}};
	\node [tnode, faded] (e1) at (-1,3) {$\eta_1$};
	\node [tnode, faded] (e2) at (-3.5,2) {$\eta_2$};
	\node [tnode] (e6) at (1,2) {$\mathbf{\eta_6}$};
	\node [tnode, faded] (e3) at (-5.5,1) {$\eta_3$};
	\node [tnode, faded] (e5) at (-2.7336,1) {$\eta_5$};
	\node [tnode, faded] (e7) at (0.5,1) {$\eta_7$};
	\node [tnode, faded] (e8) at (2.4672,1) {$\eta_8$};
	
	\node [enode, fill=mycyan, faded] (a) at (-3.2276,0) {\textsf{a}};
	\node [enode, fill=mycyan, faded] (b) at (-2.2276,0) {\textsf{b}};
	\node [enode, fill=mycyan, faded] (c) at (-5.494,-1) {\textsf{c}};
	\node [enode, fill=mycyan, faded] (d) at (-4.494,-1) {\textsf{d}};
	\node [enode, fill=mycyan, faded] (e) at (-6.494,0) {\textsf{e}};
	
	\node [enode, fill=pink] (f) at (0,0) {\textsf{f}};
	\node [enode, fill=pink] (g) at (1,0) {\textsf{g}};
	\node [enode, fill=pink] (h) at (2.0922,0) {\textsf{h}};
	\node [enode, fill=pink] (i) at (3.0922,0) {\textsf{i}};	
	\node [tnode, faded] (e4) at (-4.994,0) {$\eta_4$};

	\draw [edge, faded] (e1) -- (e2) -- (e3) -- (e);
	\draw [edge, faded] (e3) -- (e4) -- (c);
	\draw [edge, faded] (e4) -- (d);
	\draw [edge, faded] (e2) -- (e5) -- (a);
	\draw [edge, faded] (e5) -- (b);
	
	\draw [bedge] (e1) -- (e6);
	\draw [edge] (e6) -- (e7);
	\draw [edge] (e7) -- (f);
	\draw [edge] (e7) -- (g);
	\draw [edge] (e6) -- (e8) -- (h);
	\draw [edge] (e8) -- (i);
\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%


\begin{scope}[node distance=0.85cm, scale=0.7, transform shape, xshift=-1.1cm, shift={(0.0576,-0.6786)}]
\node [scale=1.4] (subc) at (-2.7679,1.0893) {\textsf{\textbf{C}}};

	\node [enode, fill=mycyan, faded] (a) at (-2,0.5) {\textsf{a}};
	\node [enode, fill=mycyan, faded] (b) at (-0.5,0.5) {\textsf{b}};
	\node [enode, fill=mycyan, faded] (c) at (-0.5,-1) {\textsf{c}};
	\node [enode, fill=mycyan, faded] (d) at (-2,-1) {\textsf{d}};
	\node [enode, fill=mycyan, faded] (e) at (-1.275,-0.225) {\textsf{e}};
	
	\node [enode, fill=pink] (f) at (1,0.5) {\textsf{f}};
	\node [enode, fill=pink] (g) at (2.5,0.5) {\textsf{g}};
	\node [enode, fill=pink] (h) at (1,-1) {\textsf{h}};
	\node [enode, fill=pink] (i) at (2.5,-1) {\textsf{i}};
	
	\draw[edge, faded] (a) -- (b) -- (c) -- (d) -- (a);
	\draw[edge, faded] (a) -- (e) -- (c);
	\draw[edge, faded] (b) -- (e) -- (d);
	\draw[bedge] (c) -- (h);
	\draw[bedge] (b) -- (f);
	\draw [iedge] (f)	-- (g) -- (h) -- (i); % -- (c);
	\draw[iedge] (h) -- (f) -- (i) -- (g);
\end{scope}

 %%%%%%%%%%%%%%%
 \begin{scope}[shift={(4.8125,2.75)}]
	\node [textnode] at (-2.0625,-2.5) {\textsf{\textbf{D}}};
	\node [nt] at (-1.3125,-3.25) {$2$};
	\node at (-0.75,-3.1875) {$\xrightarrow{\eta_6}$};
	
	\begin{scope}[scale=0.55, transform shape, shift={(-1.1631,-5.6777)}]
		\node [pinkinode, scale=1.2] (f) at (1,0.5) {};
		\node [pinkinode, scale=1.2] (g) at (2.5,0.5) {};
		\node [pinkinode, scale=1.2] (h) at (1,-1) {};
		\node [pinkinode, scale=1.2] (i) at (2.5,-1) {};
		
		\draw [iedge] (f)	-- (g) -- (h) -- (i);
		\draw[iedge] (h) -- (f) -- (i) -- (g);
		
		\node [textnode, scale=1.35] at (0.5,-1) {\textsf{1}};
		\node [textnode, scale=1.35] at (0.5,0.5) {\textsf{1}};
	\end{scope}
\end{scope}

%%%%%%

\begin{scope}[node distance=0.85cm, scale=0.7, transform shape, xshift=-1.1cm, shift={(0.5397,-4.1161)}]
\node [scale=1.4] (subc) at (-3.2144,1.2679) {\textsf{\textbf{E}}};

	\node [enode, fill=mycyan] (a) at (-2.5358,0.2321) {\textsf{a}};
	\node [enode, fill=mycyan] (b) at (-1.0358,0.2321) {\textsf{b}};
	\node [enode, fill=mycyan] (c) at (-1.0358,-1.2679) {\textsf{c}};
	\node [enode, fill=mycyan] (d) at (-2.5358,-1.2679) {\textsf{d}};
	\node [enode, fill=mycyan] (e) at (-1.8108,-0.4929) {\textsf{e}};
	
	\node [nt, scale=1.35] (nt1) at (0.456,-0.4287) {\textsf{2}};
	\draw [bedge] (b) -- (nt1);
	\draw [bedge] (c)  -- (nt1);
	
	\draw[edge,] (a) -- (b) -- (c) -- (d) -- (a);
	\draw[edge,] (a) -- (e) -- (c);
	\draw[edge,] (b) -- (e) -- (d);
\end{scope}

\begin{scope}[shift={(5.5375,-3.5)}, scale=0.55, transform shape]
	\node [textnode, scale=2] at (-5,2.6592) {\textsf{\textbf{F}}};
	\node [tnode] (e1) at (-1,3) {$\eta_1$};
	\node [tnode] (e2) at (-3.5,2) {$\eta_2$};
	\node [nt, scale=1.4] (e6) at (1,2) {\textsf{2}};
	\node [tnode] (e3) at (-5.5,1) {$\eta_3$};
	\node [tnode] (e5) at (-2.7336,1) {$\eta_5$};
	
	\node [enode, fill=mycyan, ] (a) at (-3.2276,0) {\textsf{a}};
	\node [enode, fill=mycyan, ] (b) at (-2.2276,0) {\textsf{b}};
	\node [enode, fill=mycyan, ] (c) at (-5.494,-1) {\textsf{c}};
	\node [enode, fill=mycyan, ] (d) at (-4.494,-1) {\textsf{d}};
	\node [enode, fill=mycyan, ] (e) at (-6.494,0) {\textsf{e}};
	
	\node [tnode, ] (e4) at (-4.994,0) {$\eta_4$};

	\draw [edge, ] (e1) -- (e2) -- (e3) -- (e);
	\draw [edge, ] (e3) -- (e4) -- (c);
	\draw [edge, ] (e4) -- (d);
	\draw [edge, ] (e2) -- (e5) -- (a);
	\draw [edge, ] (e5) -- (b);
	
	\draw [edge] (e1) -- (e6);
\end{scope}


%\node [textnode] at (-0.15,-4.4) {$DL(r) = 49$ bits};
%\node [textnode] at (4.85,-4.4) {$DL(H\, |\, r) = 146$ bits};
\end{tikzpicture}

==> figs/rule-iso-example.tex <==
\begin{tikzpicture}[scale=0.95, transform shape]
% \begin{scope}[shift={(0,0)}]
% 	\node [nt] at (-1.2194,5) {$2$};
	
% 	\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.25,>=stealth]{>}}},postaction={decorate}] (-0.75,5) -- (-0.35,5);
	
% 	\node [inode, minimum size=3mm,] (a) at (0.0092,5.5) {};
% 	\node [inode, minimum size=3mm,] (b) at (1,5.5) {};
% 	\node [nt] (c) at (0.5,4.6) {$5$};
% 	\node[textnode] at (1.3546,5.55) {$1$};
% 	\node[textnode] at (1,4.5) {$1$};
	
% 	\draw [iedge] (a) -- (b);
% 	\draw [iedge] (a) edge[bend left=20] (c);
% 	\draw [iedge] (a) edge[bend right=20] (c);
% 	\draw [iedge] (b) edge[bend right=20] (c);
% 	\draw [iedge] (b) edge[bend left=20] (c);
	
% 	\node [textnode] at (1.65,5) {$2\times$};
% 	\node [textnode] at (0.05,6.2) {VRG Rule $R$};
% \end{scope}

\begin{scope}[shift={(0,0)}]
	\node [nt] at (-1.2194,5) {$2$};
	
	\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.25,>=stealth]{>}}},postaction={decorate}] (-0.75,5) -- (-0.35,5);
	
	\node [inode, minimum size=3mm, fill=cyan!50!white] (a) at (0.0092,5.5) {};
	\node [inode, minimum size=3mm, fill=cyan!50!white] (b) at (1,5.5) {};
	\node [nt] (c) at (0.5,4.6) {$5$};
	\node[textnode] at (1.3546,5.55) {$1$};
	\node[textnode] at (1,4.5) {$1$};
	
	\draw [iedge] (a) -- (b);
	\draw [iedge] (a) edge[bend left=20] (c);
	\draw [iedge] (a) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend left=20] (c);
	
	\node [textnode] at (0.05,6.2) {\textsf{AVRG Rule} $R^\prime$};
\end{scope}

\begin{scope}[shift={(3.5,0)}]
	\node [nt] at (-1.2194,5) {$2$};
	
	\draw [decoration={markings,mark=at position 1 with {\arrow[scale=1.25,>=stealth]{>}}},postaction={decorate}] (-0.75,5) -- (-0.35,5);
	
	\node [inode, minimum size=2mm, fill=cyan!50!white, inner sep=0.7pt] (a) at (0.0092,5.5) { \textsf{a}};
	\node [inode, minimum size=2mm, fill=cyan!50!white, inner sep=0.7pt] (b) at (1,5.5) { \textsf{b}};
	\node [nt] (c) at (0.5,4.6) {$5$};
	\node[textnode] at (1.38,5.55) {$1$};
	\node[textnode] at (1,4.5) {$1$};
	
	\draw [iedge] (a) -- (b);
	\draw [iedge] (a) edge[bend left=20] (c);
	\draw [iedge] (a) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend right=20] (c);
	\draw [iedge] (b) edge[bend left=20] (c);
	
	\node [textnode] at (-0.15,6.2) {\textsf{NCE Rule} $R^{\prime \prime}$};
\end{scope}

% \node [textnode] at (-0.25,3.75) {$\text{DL}(R) = $};
\node [textnode] at (0,3.75) {$\text{DL}(R^\prime) = $};
\node [textnode] at (3.75,3.75) {$\text{DL}(R^{\prime\prime}) = $};
\end{tikzpicture}

==> figs/teaser.tex <==
\begin{tikzpicture}[scale=0.9, transform shape]
%%
\node [textnode] at (0.5,6) {\large\textbf{\textsf{A}}};
\node [textnode] at (5.2224,6) {\large\textbf{\textsf{B}}};

\begin{scope}[scale=1.25, transform shape, shift={(0,0.8)}]
\node [blueenode, minimum size=1.5mm] (1) at (1.6,1.8) {};
\node [pinkenode, minimum size=1.5mm] (2) at (1.5,1.4) {};
\node [pinkenode, minimum size=1.5mm] (3) at (1.2,1.7) {};
\node [blueenode, minimum size=1.5mm] (4) at (2,1.4) {};
\node [pinkenode, minimum size=1.5mm] (5) at (1.8,1) {};
\node [pinkenode, minimum size=1.5mm] (6) at (2.2,1) {};
\node [blueenode, minimum size=1.5mm] (7) at (2.4,1.8) {};
\node [pinkenode, minimum size=1.5mm] (8) at (2.62,1.38) {};
\node [pinkenode, minimum size=1.5mm] (9) at (2.82,1.78) {};
\node [blueenode, minimum size=1.5mm] (11) at (1.56,3.2) {};
\node [pinkenode, minimum size=1.5mm] (12) at (1.713,3.659) {};
\node [pinkenode, minimum size=1.5mm] (13) at (1.269,3.564) {};
\node [blueenode, minimum size=1.5mm] (14) at (1.16,2.8) {};
\node [pinkenode, minimum size=1.5mm] (15) at (0.811,2.488) {};
\node [pinkenode, minimum size=1.5mm] (16) at (0.711,2.931) {};
\node [blueenode, minimum size=1.5mm] (17) at (0.962,3.285) {};
\node [pinkenode, minimum size=1.5mm] (18) at (0.46,3.4) {};
\node [pinkenode, minimum size=1.5mm] (19) at (0.76,3.7) {};
\node [blueenode, minimum size=1.5mm] (21) at (3.2,3.2) {};
\node [pinkenode, minimum size=1.5mm] (22) at (3.4,3.6) {};
\node [pinkenode, minimum size=1.5mm] (23) at (3.6,3.2) {};
\node [blueenode, minimum size=1.5mm] (24) at (3,2.8) {};
\node [pinkenode, minimum size=1.5mm] (25) at (3.4,2.4) {};
\node [pinkenode, minimum size=1.5mm] (26) at (3.6,2.8) {};
\node [blueenode, minimum size=1.5mm] (27) at (2.6,3.2) {};
\node [pinkenode, minimum size=1.5mm] (28) at (2.964,3.491) {};
\node [pinkenode, minimum size=1.5mm] (29) at (2.544,3.662) {}; 

%\node [fit=(1)(2)(3), dotted, fill=none, draw=red, circle, inner sep=0pt] {};

  \draw [] (1) -- (2);
  \draw [] (1) -- (3);
  \draw [] (1) -- (4);
  \draw [] (1) -- (7);
  \draw [] (1) -- (14);
  \draw [] (2) -- (3);
  \draw [] (4) -- (7);
  \draw [] (4) -- (5);
  \draw [] (4) -- (6);
  \draw [] (7) -- (8);
  \draw [] (7) -- (9);
  \draw [] (7) -- (24);
  \draw [] (14) -- (17);
  \draw [] (14) -- (15);
  \draw [] (14) -- (16);
  \draw [] (5) -- (6);
  \draw [] (8) -- (9);
  \draw [] (24) -- (27);
  \draw [] (24) -- (25);
  \draw [] (24) -- (26);
  \draw [] (11) -- (14);
  \draw [] (11) -- (12);
  \draw [] (11) -- (13);
  \draw [] (11) -- (17);
  \draw [] (11) -- (27);
  \draw [] (12) -- (13);
  \draw [] (17) -- (18);
  \draw [] (17) -- (19);
  \draw [] (27) -- (28);
  \draw [] (27) -- (29);
  \draw [] (15) -- (16);
  \draw [] (18) -- (19);
  \draw [] (21) -- (24);
  \draw [] (21) -- (27);
  \draw [] (21) -- (22);
  \draw [] (21) -- (23);
  \draw [] (22) -- (23);
  \draw [] (25) -- (26);
  \draw [] (28) -- (29);
%\node [dashed, circle, inner sep=0pt, minimum size=21pt, fill=none, draw=red] at (1.43,1.614) {};
%\node [dashed, circle, inner sep=0pt, minimum size=21pt, fill=none, draw=red] at (1.99,1.16) {};
%\node [dashed, circle, inner sep=0pt, minimum size=23pt, fill=none, draw=red] at (2.616,1.616) {};
\end{scope}
%\node [fit=(1) (2) (3) (4) (5) (6) (7) (8) (9), thick, dotted, fill=none, draw=blue, rounded rectangle, inner sep=2.5pt] {};

\begin{scope}[shift={(1.0116,1.94)}, scale=0.85, transform shape]
\begin{scope}[shift={(-0.0617,0.1852)}]
\node [nt] at (5.2,2.9782) {$0$};
\node at (5.6618,2.9782) {$\rightarrow$};

\node [nt] (a) at (6.5,2.5309) {$2$};
\node [nt] (b) at (7,3.4073) {$2$};
\node [nt] (c) at (6,3.4073) {$2$};
\draw [iedge] (a) -- (b) -- (c) -- (a);
\end{scope}

\begin{scope}[shift={(2.7161,1.588)}]

\node [nt] at (5.2617,1.6022) {$2$};
\node at (5.6927,1.58) {$\rightarrow$};

\node [nt] (a) at (6.5545,1.9629) {$2$};
\node [nt] (b) at (6.0927,1.1382) {$3$};
\node [nt] (c) at (6.9545,1.1382) {$3$};
\draw [iedge] (a) -- (b) -- (c) -- (a);

\node [textnode] at (6.0927,1.5513) {$1$};
\node [textnode] at (6.9545,1.5622) {$1$};
\node at (7.531,1.5) {$3\times$};
\end{scope}

\begin{scope}[shift={(-2.2766,-0.2666)}]
\node [nt] at (7.4309,1.58) {$2$};
\node at (7.8618,1.5556) {$\rightarrow$};
\node [blueinode] (v3) at (8.7545,1.7709) {};
\node [pinkinode, minimum size=1mm] (v1) at (8.3545,1.14) {};
\node [pinkinode] (v2) at (9.2191,1.1264) {};
\draw [iedge] (v1) -- (v2) -- (v3) -- (v1);
\node [textnode] at (8.7545,2.1549) {$2$};
\node at (9.5928,1.54) {$3\times$};
\end{scope}

\begin{scope}[shift={(0.5629,-0.2666)}]
\node [nt] at (7.4309,1.58) {$3$};
\node at (7.8618,1.5556) {$\rightarrow$};
\node [blueinode] (v3) at (8.7236,1.7709) {};
\node [pinkinode, minimum size=1mm] (v1) at (8.3236,1.14) {};
\node [pinkinode] (v2) at (9.1236,1.14) {};
\draw [iedge] (v1) -- (v2) -- (v3) -- (v1);
\node [textnode] at (8.7236,2.1549) {$3$};
\node at (9.6545,1.54) {$6\times$};
\end{scope}
\end{scope}

\end{tikzpicture}


==> figs/toy-example.tex <==
% \framebox[\textwidth]{
{


\begin{tikzpicture}

\begin{scope}[node distance=0.85cm, scale=0.65, transform shape, xshift=-1.1cm, shift={(0.0673,-0.9228)}]
	\node [enode, fill=mycyan] (a) at (-2,0.5) {\textsf{a}};
	\node [enode, fill=mycyan] (b) at (-0.5,0.5) {\textsf{b}};
	\node [enode, fill=mycyan] (c) at (-0.5,-1) {\textsf{c}};
	\node [enode, fill=mycyan] (d) at (-2,-1) {\textsf{d}};
	\node [enode, fill=mycyan] (e) at (-1.275,-0.225) {\textsf{e}};
	
	\node [enode, fill=pink] (f) at (1,0.5) {\textsf{f}};
	\node [enode, fill=pink] (g) at (2.5,0.5) {\textsf{g}};
	\node [enode, fill=pink] (h) at (1,-1) {\textsf{h}};
	\node [enode, fill=pink] (i) at (2.5,-1) {\textsf{i}};
	
	\draw[iedge] (a) -- (b) -- (c) -- (d) -- (a);
	\draw[iedge] (a) -- (e) -- (c);
	\draw[iedge] (b) -- (e) -- (d);
	\draw[iedge] (c) -- (h);
	\draw[iedge] (b) -- (f) -- (g) -- (h) -- (i); % -- (c);
	\draw[iedge] (h) -- (f) -- (i) -- (g);
\end{scope}



\begin{scope}[shift={(0.6,-4.7)}, scale=0.65, transform shape]
	\node [tnode] (e1) at (-1,3) {$\eta_1$};
	\node [tnode] (e2) at (-3.5,2.5) {$\eta_2$};
	\node [tnode] (e6) at (1,2.5) {$\eta_6$};
	\node [tnode] (e3) at (-5.4672,1.5) {$\eta_3$};
	\node [tnode] (e5) at (-2.7008,1.5) {$\eta_5$};
	\node [tnode] (e7) at (0.5328,1.5) {$\eta_7$};
	\node [tnode] (e8) at (2.5,1.5) {$\eta_8$};
	
	\node [enode, fill=mycyan] (a) at (-3.3198,0.5) {\textsf{a}};
	\node [enode, fill=mycyan] (b) at (-2.3198,0.5) {\textsf{b}};
	\node [enode, fill=mycyan] (c) at (-5.5,-0.5) {\textsf{c}};
	\node [enode, fill=mycyan] (d) at (-4.5,-0.5) {\textsf{d}};
	\node [enode, fill=mycyan] (e) at (-6.5862,0.5) {\textsf{e}};
	
	\node [enode, fill=pink] (f) at (-0.0922,0.5) {\textsf{f}};
	\node [enode, fill=pink] (g) at (0.9078,0.5) {\textsf{g}};
	\node [enode, fill=pink] (h) at (2,0.5) {\textsf{h}};
	\node [enode, fill=pink] (i) at (3,0.5) {\textsf{i}};	
	\node [tnode] (e4) at (-5.0862,0.5) {$\eta_4$};

	\draw [edge] (e1) -- (e2) -- (e3) -- (e);
	\draw [edge] (e3) -- (e4) -- (c);
	\draw [edge] (e4) -- (d);
	\draw [edge] (e2) -- (e5) -- (a);
	\draw [edge] (e5) -- (b);
	
	\draw [edge] (e1) -- (e6) -- (e7) -- (f);
	\draw [edge] (e7) -- (g);
	\draw [edge] (e6) -- (e8) -- (h);
	\draw [edge] (e8) -- (i);
\end{scope}


\begin{scope}[shift={(0.6,-7.65)}, scale=0.65, transform shape]
	\node [tnode] (e1) at (-1,3) {$\eta_1$};
	\node [tnode] (e2) at (-3.5,2.5) {$\eta_2$};
	\node [tnode] (e6) at (1,2.5) {$\eta_6$};
	\node [tnode] (e3) at (-5.4672,1.5) {$\eta_3$};
	\node [tnode] (e5) at (-2.7008,1.5) {$\eta_5$};
	\node [tnode] (e7) at (0.5328,1.5) {$\eta_7$};
	\node [tnode] (e8) at (2.5,1.5) {$\eta_8$};
	
	\node [enode, fill=pink] (a) at (-3.2336,0.5) {\textsf{f}};
	\node [enode, fill=pink] (b) at (-2.2336,0.5) {\textsf{g}};
	\node [enode, fill=mycyan] (c) at (-5.5,-0.5) {\textsf{c}};
	\node [enode, fill=mycyan] (d) at (-4.5,-0.5) {\textsf{d}};
	\node [enode, fill=mycyan] (e) at (-6.5,0.5) {\textsf{e}};
	
	\node [enode, fill=mycyan] (f) at (-0.006,0.5) {\textsf{a}};
	\node [enode, fill=mycyan] (g) at (0.994,0.5) {\textsf{b}};
	\node [enode, fill=pink] (h) at (2.0862,0.5) {\textsf{h}};
	\node [enode, fill=pink] (i) at (3.0862,0.5) {\textsf{i}};	
	\node [tnode] (e4) at (-5,0.5) {$\eta_4$};

	\draw [edge] (e1) -- (e2) -- (e3) -- (e);
	\draw [edge] (e3) -- (e4) -- (c);
	\draw [edge] (e4) -- (d);
	\draw [edge] (e2) -- (e5) -- (a);
	\draw [edge] (e5) -- (b);
	
	\draw [edge] (e1) -- (e6) -- (e7) -- (f);
	\draw [edge] (e7) -- (g);
	\draw [edge] (e6) -- (e8) -- (h);
	\draw [edge] (e8) -- (i);
\end{scope}

%\node [textnode, text width=6.5cm] at (-0.75,-2.25) {Example attributed graph $H$ with $9$ nodes and $16$ edges with two types of nodes.};
%\node [textnode, text width=6.5cm] at (-0.75,-7.15) {An example dendrogram $\mathcal{D}$ of $H$ with $\text{DC}(\mathcal{D}, H)$ = $68$, and
%												$\text{NDC}(\mathcal{D}, H)$ = $0.47$.};
%\node [textnode, text width=6.5cm] at (-0.75,-12.5) {Another dendrogram $\mathcal{D^\prime}$ of $H$ with $\text{DC}(\mathcal{D^\prime}, H) = 104$
%												and $\text{NDC}(\mathcal{D^\prime}, H)$ = $0.72$.};



\node [textnode] at (-4.5,-0.3) {\textbf{\Large\textsf{A}}};
\node [textnode] at (-4.5,-2.75) {\textbf{\Large\textsf{B}}};

\node [textnode] at (-0.5,-1.85) {\large $\text{DL}(H) = 315$ \textsf{bits}};
\node [textnode] at (-3.3,-3) {\large $\mathcal{D}$};
\node [textnode] at (-3.3,-0.5) {\large $H$};
\node [textnode] at (-3.25,-6.1) {\large $\mathcal{D}^\prime$};
\node [textnode] at (-0.49,-8.8) {\large $\text{DC}(\mathcal{D}, H) =\phantom{0}68$, $\text{NDC}(\mathcal{D}, H) = 0.47$};
\node [textnode] at (-0.45,-9.35) {\large $\text{DC}(\mathcal{D^\prime}, H) = 104$, $\text{NDC}(\mathcal{D^\prime}, H)$ = $0.72$};
\end{tikzpicture}
}


==> plots/cabam-plot.tex <==
\input{data/cabam}
\begin{tikzpicture}
\begin{groupplot}[
    % legend columns=-1,
    log ticks with fixed point,
    group style={
        group name=my plots,
        group size=3 by 2,
        x descriptions at=edge bottom,
        y descriptions at =edge left,
        vertical sep=10pt,
        horizontal sep=5pt,
    },
    % axis lines=center,
    ymin=-0.5,
    ymax=1,
    xmin=0,
    xmax=1,
    width=0.22\textwidth,
    height=3.5cm,
    enlargelimits=0.1,
    xlabel={$p_c$},
    ylabel={$\rho_{\textsf{attr}}$},
    title style = {yshift=-17pt},
    xtick pos=bottom,
    ytick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    %%nah xmode=log, aye
    % ymajorgrids,
]

\nextgroupplot[title={AVRG}]
\addplot [mark=o, color=black, mark size=0.75] table[x=pc,y=attr]{\cabamorig}; 
\addplot [mark=o,color=cyan!70!black,mark size=0.75] table[x=pc,y=attr]{\cabamavrg}; 

%%%%%%%%%%%%

\nextgroupplot[title={CELL}]
\addplot [mark=o, color=black, mark size=0.75] table[x=pc,y=attr]{\cabamorig}; 
\addplot [mark=o,color=cyan!70!black,mark size=0.75] table[x=pc,y=attr]{\cabamcell}; 


%%%%%%%%%%%%
\nextgroupplot[title={NetGAN}]
\addplot [mark=o, color=black, mark size=0.75] table[x=pc,y=attr]{\cabamorig}; 
\addplot [mark=o,color=cyan!70!black, mark size=0.75] table[x=pc,y=attr]{\cabamnetgan}; 


%%%%%%%%%%%%
\nextgroupplot[title={DC-SBM}]
\addplot [mark=o, color=black, mark size=0.75] table[x=pc,y=attr]{\cabamorig}; 
\addplot [mark=o,color=cyan!70!black, mark size=0.75] table[x=pc,y=attr]{\cabamdcsbm}; 

%%%%%%%%%%%%
\nextgroupplot[title={AGM}]
\addplot [mark=o, color=black, mark size=0.75] table[x=pc,y=attr]{\cabamorig}; 
\addplot [mark=o,color=cyan!70!black, mark size=0.75] table[x=pc,y=attr]{\cabamagm}; 

%%%%%%%%%%%%
\nextgroupplot[title={CL}]
\addplot [mark=o, color=black, mark size=0.75] table[x=pc,y=attr]{\cabamorig}; 
\addplot [mark=o,color=cyan!70!black, mark size=0.75] table[x=pc,y=attr]{\cabamcl}; 


%%%%%%%%%%%%
\end{groupplot}
\end{tikzpicture} 

\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    font=\footnotesize,
    column sep=1ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={~\textsf{Original}~,~\textsf{Model}~}
  ]
    \addlegendimage{mark=*, color=black,scale=0.8}
    \addlegendimage{mark=*,draw=cyan!70!black,fill=cyan!30!white,scale=0.8}
    \end{customlegend}
\end{tikzpicture}

==> plots/cham-rules.tex <==


\pgfplotstableread{
x	y	C
0	0	2.8
1	0	6.7
2	0	2
3	0	2.1
4	0	2.4
0	1	6.7
1	1	3.4
2	1	2.7
3	1	2.4
4	1	3
0	2	2
1	2	2.7
2	2	4.7
3	2	4.9
4	2	5.4
0	3	2.1
1	3	2.4
2	3	4.9
3	3	5.7
4	3	6.9
0	4	2.4
1	4	3
2	4	5.4
3	4	6.9
4	4	6.4
}{\chamheatmap}

\begin{tikzpicture}[scale=1, transform shape]
%\node [textnode] at (3.25,6.5) {\Large \textsf{Chameleon}};
\node [textnode] at (-0.8159,4.8191) {\LARGE \textsf{\textbf{A}}};
\node [textnode] at (-0.8159,3.5701) {\LARGE \textsf{\textbf{B}}};
\node [textnode] at (5.25,3.5701) {\LARGE \textsf{\textbf{C}}};

\begin{scope}[shift={(-0.0023,-0.5058)}, scale=0.65]%, transform shape]
	\begin{axis}[
	    enlargelimits=false,
	    point meta min=0,
	    ymin=-0.5,ymax=4.5,
	    xmin=-0.5, xmax=4.5,
	    xtick=\empty,
	    ytick=\empty,
	    xlabel=\empty,
	    ylabel=\empty,
	    every node near coord/.append style={
	    draw=none, scale=1.5,
	    	text=black, yshift=-0.25cm,  /pgf/number format/.cd,
              fixed, precision=3,},
           %nodes near coords=\pgfmathprintnumber{\pgfplotspointmeta}\%,
	    xticklabels={},
	    yticklabels={},
	]
        \addplot[
            matrix plot,
            fill opacity=0.5,
	     draw=white, thick,
            mesh/cols=5,
            point meta=explicit,] 
            table[x=x, y=y, meta=C] {\chamheatmap};
       \addplot[
            scatter,
            only marks,
            mark=none,
            nodes near coords,
            point meta=explicit,] 
            table[x=x, y=y, meta=C] {\chamheatmap};
	\end{axis}
	
	
	\node[fill=seablue, inode] (00) at (-0.45,5.025) {};
	\node[fill=seaorange, inode] (01) at (-0.45,3.975) {};
	\node[fill=seagreen, inode] (02) at (-0.45,2.85) {};
	\node[fill=seared, inode] (02) at (-0.45,1.675) {};
	\node[fill=seapurple, inode] (02) at (-0.45,0.5) {};

	
	\node[fill=seablue, inode] (10) at (0.7,-0.425) {};
	\node[fill=seaorange, inode] (01) at (2.05,-0.425) {};
	\node[fill=seagreen, inode] (02) at (3.475,-0.425) {};
	\node[fill=seared, inode] (02) at (4.825,-0.425) {};
	\node[fill=seapurple, inode] (02) at (6.225,-0.425) {};
\end{scope}

\begin{scope}[shift={(0.4315,5.1278)}]
	\node[fill=seablue, inode] (10) at (0,-0.425) {};
	\node[textnode] at (0,-0.9) {\textsf{20\%}};
	
	\node[fill=seaorange, inode] (01) at (1.25,-0.425) {};
	\node[textnode] at (1.25,-0.9) {\textsf{20.2\%}};
	
	\node[fill=seagreen, inode] (02) at (2.5,-0.425) {};
	\node[textnode] at (2.5,-0.9) {\textsf{19.9\%}};
	
	\node[fill=seared, inode] (02) at (3.75,-0.425) {};
	\node[textnode] at (3.75,-0.9) {\textsf{22.9\%}};
	
	\node[fill=seapurple, inode] (02) at (5,-0.425) {};
	\node[textnode] at (5,-0.9) {\textsf{17\%}};
\end{scope}

\begin{scope}[shift={(6.1159,5.981)}, scale=0.8]
	\begin{scope}[shift={(-9.5625,-7)}] % most freq
		\node[inode, fill=seablue] (v1) at (9.775,3.75) {};
		\node[inode, fill=seaorange] (v2) at (10.525,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\node [textnode] at (11.4607,3.75) {\textsf{6x}};
	\end{scope}
	
	\begin{scope}[shift={(-9.3156,-7.8125)}]  % 2nd most 
		\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
		\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
		\node[inode, fill=seablue] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.237,3.75) {\textsf{4x}};
	\end{scope}
	
	
	\begin{scope}[shift={(-9.3286,-10.15)}]  % 3rd 
		\node[inode, fill=seagreen] (v1) at (9.25,3.8) {};
		\node[inode, fill=seagreen] (v3) at (10.75,3.8) {};
		\node[inode, fill=seagreen] (v4) at (10.75,3.25) {};
		\node[inode, fill=seagreen] (v5) at (9.25,3.25) {};
		\node[inode, fill=seared] (v2) at (10,3.55) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\draw[iedge] (v2) edge (v4);
		\draw[iedge] (v2) edge (v5);
		\node [textnode] at (11.2896,3.5) {\textsf{3x}};
	\end{scope}
	
	
	\begin{scope}[shift={(-9.375,-11.3146)}]  % 4th
		\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
		\node[inode, fill=seablue] (v2) at (10.75,3.75) {};
		\node[inode, fill=seaorange] (v3) at (10.025,3.325) {};
		\node[inode, fill=seaorange] (v4) at (10.75,2.85) {};
		\node[inode, fill=seablue] (v5) at (9.25,2.85) {};
		
		\draw[iedge] (v1) edge (v2);
		\draw[iedge] (v2) edge (v3);
		\draw[iedge] (v3) edge (v5);
		\draw[iedge] (v2) edge (v4);
		\draw[iedge] (v4) edge (v5);
		\draw[iedge] (v5) edge (v1);
		\node [textnode] at (11.2633,3.3) {\textsf{3x}};
	\end{scope}
	
	\begin{scope}[shift={(-9.3156,-9.4271)}]  % 5th
		\node[inode, fill=seablue] (v1) at (9.25,3.75) {};
		\node[inode, fill=seablue] (v3) at (10.75,3.75) {};
		\node[inode, fill=seablue] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.2633,3.75) {\textsf{3x}};
	\end{scope}
	
	\begin{scope}[shift={(-9.3286,-8.6771)}]  % 6th
		\node[inode, fill=seablue] (v1) at (9.25,3.75) {};
		\node[inode, fill=seablue] (v3) at (10.75,3.75) {};
		\node[inode, fill=seagreen] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.2534,3.75) {\textsf{3x}};
	\end{scope}
\end{scope}

\end{tikzpicture}

==> plots/colored-motif-plot.tex <==
\input{data/colored-motifs-data}

\begin{tikzpicture}
\begin{axis}[
    % legend columns=-1,
    scaled y ticks=false,
    % group style={
    %     group name=my plots,
    %     group size=1 by 1,
    %     xlabels at=edge bottom,
    %     xticklabels at=edge bottom,
    %     vertical sep=5pt,
    %     % horizontal sep=40pt,
    % },
    width=0.85\textwidth,
    height=3.6cm,
    ybar,
    /pgf/bar width=1.75pt,
    %enlarge y limits,
    enlarge x limits=0.05,
    symbolic x coords={polbooks,football,texas,cornell,wisconsin,citeseer,cora,airports,polblogs},
    % xticklabels={Polbooks,Football,Texas,Cornell,Wisconsin,Citeseer,Cora,Airports,Polblogs},
    xtick=data,
    ymin=0,
    xlabel={Dataset}, 
    ylabel={$1-R$},
    axis y line*=left,
    axis x line*=bottom,
    % xtick=\empty,
    %%nah xmode=log, aye
    ymajorgrids,
]

% \nextgroupplot[}
%, ymode=log,log origin=infty
% ]%why log? yeah it looks pretty good! Carry on!
% @tim -- please prettify this plot?

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=mean, y error=m95] {\motifavrg};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=mean, y error=m95] {\motifcell};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=mean, y error=m95] {\motifnetgan};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=mean, y error=m95] {\motifdcsbm};


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=mean, y error=m95] {\motifagm};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=mean, y error=m95] {\motifcl};

\end{axis}
\end{tikzpicture}

\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=6,
    legend style={
    draw=none,
    font=\footnotesize,
    column sep=1ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={~\textsf{AVRG}~,~\textsf{CELL}~,~\textsf{NetGAN}~, ~\textsf{DC-SBM}~,~\textsf{AGM}~,~\textsf{CL}~}
  ]
    \addlegendimage{draw=blue,fill=blue!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=red,fill=red!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=orange,fill=orange!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=black,fill=black!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=purple,fill=purple!70,mark=square*,scale=2,only marks}
    \addlegendimage{draw=green,fill=green!70,mark=square*,scale=2,only marks}
    \end{customlegend}
\end{tikzpicture}

==> plots/compression-cost-bar.tex <==
\pgfplotstableread{
clustering  cost    cost95 invcompression  invcompression95
Conductance 0.2397 0.0143 0.0648 0.0092
HyperHC 0.3652 0.0192 0.6736 0.0953
Infomap 0.3799 0.0127 1.0959 0.0979
LabelProp 0.3963 0.0196 0.9736 0.0547
Leiden 0.2765 0.0149 0.2827 0.0516
Louvain 0.283 0.0147 0.2748 0.0499
Random 0.6637 0.0014 0.9772 0.0821
Spectral 0.3073 0.016 0.9678 0.1026
}{\CostCompression}






\begin{tikzpicture}
    \begin{axis}[
        width  = 0.46\textwidth,
        axis y line*=left,
        height = 4cm,
        major x tick style = transparent,
        axis on top,
        point meta=explicit symbolic,
        ybar=5*\pgflinewidth,
        nodes near coords,
        bar width=5pt,
        ylabel = {\scriptsize{\textsf{Normalized Dasgupta Cost}}},
        xlabel = {\textsf{Clustering Algorithm}},
        symbolic x coords={Conductance,Leiden,Louvain,HyperHC,Spectral,Infomap,LabelProp,Random},
        xtick = data,
        xticklabel={\textsf{\tick}},
        x tick label style={font=\scriptsize, rotate=45,anchor=east, xshift=8pt, yshift=-5pt},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        enlarge x limits=0.09,
        ymin=0,ymax=0.75,
        ytick={0,0.25,0.5,0.75},
        xlabel style={yshift=10pt},
        axis x line*=bottom,
    ]
        
        \addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=clustering,y=cost, y error=cost95] {\CostCompression};

    \end{axis}

    \begin{axis}[
    %scale only axis,
    axis y line*=right,
    axis x line=none,
    axis on top,
    xtick=\empty,
    width = 0.46\textwidth,
    height = 4cm,
    point meta=explicit symbolic,
    % major x tick style = transparent,
    ybar,
    bar width=5pt,
    nodes near coords,
    symbolic x coords={Conductance,Leiden,Louvain,HyperHC,Spectral,Infomap,LabelProp,Random},
    enlarge x limits=0.09,
    ylabel = {\scriptsize{\textsf{Inverse Compression Ratio}}},
    xticklabel={\textsf{\tick}},
    yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
    y tick label style={font=\scriptsize},
    % scaled y ticks = false,
    ytick={0,0.25,0.5,0.75,1,1.25},
    ymin=0, ymax=1.25,
    ]
    \addplot [draw=red, fill=red!40, xshift=1.5*\pgfplotbarwidth, nodes near coords] plot [error bars/.cd, y dir=both, y explicit] table [x=clustering,y=invcompression, y error=invcompression95] {\CostCompression};
    
    \coordinate (A) at (axis cs:Conductance,1);
    \coordinate (O1) at (rel axis cs:0,0);
    \coordinate (O2) at (rel axis cs:1,0);
    \draw [red, thick,sharp plot,dashed] (A -| O1) -- (A -| O2);
    \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    font=\footnotesize,
    column sep=1ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={~\textsf{Normalized Dasgupta Cost}~,~\textsf{Inverse Compression Ratio}~}
  ]
    \addlegendimage{draw=blue,fill=blue!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=red,fill=red!40,mark=square*,scale=2,only marks}
    \end{customlegend}
\end{tikzpicture}

==> plots/cora-rules-old.tex <==

\pgfplotstableread{
x	y	C
		0	0	3.7
		1	0	0.02
		2	0	0.44
		3	0	0.16
		4	0	0.02
		5	0	0.79
		6	0	0.06
		0	1	0.02
		1	1	16
		2	1	0.26
		3	1	0.52
		4	1	0.61
		5	1	0.23
		6	1	0.02
		0	2	0.44
		1	2	0.26
		2	2	8.1
		3	2	0.53
		4	2	0.28
		5	2	0.74
		6	2	0.19
		0	3	0.16
		1	3	0.52
		2	3	0.53
		3	3	22
		4	3	0.66
		5	3	1.6
		6	3	1.3
		0	4	0.02
		1	4	0.61
		2	4	0.28
		3	4	0.66
		4	4	8
		5	4	0.32
		6	4	0.19
		0	5	0.79
		1	5	0.23
		2	5	0.74
		3	5	1.6
		4	5	0.32
		5	5	10
		6	5	0.87
		0	6	0.06
		1	6	0.02
		2	6	0.19
		3	6	1.3
		4	6	0.19
		5	6	0.87
		6	6	12
}{\coraheatmap}

\begin{tikzpicture}[scale=0.9, transform shape]
%\node [textnode] at (3.25,6.5) {\Large \textsf{Cora}};
\node [textnode] at (-1,5.6844) {\LARGE \textsf{\textbf{A}}};
\node [textnode] at (-1,4.1487) {\LARGE \textsf{\textbf{B}}};
\node [textnode] at (-1,-1.5178) {\LARGE \textsf{\textbf{C}}};


\begin{scope}[shift={(0.6049,-0.5058)}, scale=0.85, transform shape]
	\begin{axis}[
	    enlargelimits=false,
	    point meta min=0,
	    every node near coord/.append style={draw=none, scale=1.25,
	    	text=black, yshift=-0.25cm,  /pgf/number format/.cd,
              fixed, precision=3},
	    ymin=-0.5,ymax=6.5,
	    xmin=-0.5, xmax=6.5,
	    xtick=\empty,
	    ytick=\empty,
	    xticklabels={},
	    xlabel=,
	    ylabel=,
	    yticklabels={},
	]
        \addplot[
            matrix plot,
            fill opacity=0.5,
	        draw=white, thick,
	        nodes near coords,
	        text opacity=1,
            mesh/cols=7,
            point meta=explicit,] 
            table[x=x, y=y, meta=C] {\coraheatmap};

	\end{axis}
	
	
	\node[fill=seablue, inode] (00) at (-0.45,5.25) {};
	\node[fill=seaorange, inode] (01) at (-0.45,4.475) {};
	\node[fill=seagreen, inode] (02) at (-0.45,3.65) {};
	\node[fill=seared, inode] (02) at (-0.425,2.775) {};
	\node[fill=seapurple, inode] (02) at (-0.425,2.025) {};
	\node[fill=seabrown, inode] (02) at (-0.425,1.2) {};
	\node[fill=seapink, inode] (02) at (-0.425,0.4) {};
	
	\node[fill=seablue, inode] (10) at (0.5,-0.425) {};
	\node[fill=seaorange, inode] (01) at (1.5,-0.425) {};
	\node[fill=seagreen, inode] (02) at (2.475,-0.425) {};
	\node[fill=seared, inode] (02) at (3.425,-0.425) {};
	\node[fill=seapurple, inode] (02) at (4.425,-0.425) {};
	\node[fill=seabrown, inode] (02) at (5.4,-0.425) {};
	\node[fill=seapink, inode] (02) at (6.375,-0.425) {};
\end{scope}

\begin{scope}[shift={(0.1052,5.8909)}]
	\node[fill=seablue, inode] (10) at (0.5,-0.425) {};
	\node[textnode] at (0.5,-0.9) {\textsf{5.2\%}};
	
	\node[fill=seaorange, inode] (01) at (1.5,-0.425) {};
	\node[textnode] at (1.5,-0.9) {\textsf{17.9\%}};
	
	\node[fill=seagreen, inode] (02) at (2.475,-0.425) {};
	\node[textnode] at (2.475,-0.9) {\textsf{10.5\%}};
	
	\node[fill=seared, inode] (02) at (3.425,-0.425) {};
	\node[textnode] at (3.425,-0.9) {\textsf{26.7\%}};
	
	\node[fill=seapurple, inode] (02) at (4.425,-0.425) {};
	\node[textnode] at (4.425,-0.9) {\textsf{10.1\%}};
	
	\node[fill=seabrown, inode] (02) at (5.4,-0.425) {};
	\node[textnode] at (5.4,-0.9) {\textsf{15\%}};
	
	\node[fill=seapink, inode] (02) at (6.375,-0.425) {};
	\node[textnode] at (6.375,-0.9) {\textsf{14.7\%}};
	
\end{scope}

\begin{scope}[shift={(0.0052,1.2491)}]
	\begin{scope}[shift={(-9.75,-7)}] % most freq
		\node[inode, fill=seared] (v1) at (9.25,3.75) {};
		\node[inode, fill=seared] (v3) at (10.75,3.75) {};
		\node[inode, fill=seared] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.3685,3.75) {\textsf{24x}};
	\end{scope}
	
	\begin{scope}[shift={(-6.6578,-7)}]  % 2nd most 
		\node[inode, fill=seared] (v1) at (9.65,3.75) {};
		\node[inode, fill=seared] (v2) at (10.4,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\node [textnode] at (11.3422,3.75) {\textsf{22x}};
	\end{scope}
	
	
	\begin{scope}[shift={(-3.5919,-6.775)}]  % 3rd 
		\node[inode, fill=seared] (v1) at (9.25,3.8) {};
		\node[inode, fill=seared] (v3) at (10.75,3.8) {};
		\node[inode, fill=seared] (v4) at (10.35,3.3) {};
		\node[inode, fill=seared] (v2) at (10,3.8) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\draw[iedge] (v2) edge (v4);
		\draw[iedge] (v3) edge (v4);
		\node [textnode] at (11.3159,3.5) {\textsf{13x}};
	\end{scope}
	
	
	\begin{scope}[shift={(-9.75,-8.025)}]  % 4th
		\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
		\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
		\node[inode, fill=seaorange] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.3685,3.75) {\textsf{12x}};
	\end{scope}
	
	\begin{scope}[shift={(-6.6578,-8.025)}]  % 5th
		\node[inode, fill=seapink] (v1) at (9.25,3.75) {};
		\node[inode, fill=seapink] (v3) at (10.75,3.75) {};
		\node[inode, fill=seapink] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.3422,3.75) {\textsf{11x}};
	\end{scope}
	
	\begin{scope}[shift={(-3.5919,-8.025)}]  % 6th
		\node[inode, fill=seaorange] (v1) at (9.725,3.75) {};
		\node[inode, fill=seaorange] (v2) at (10.475,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\node [textnode] at (11.3159,3.75) {\textsf{11x}};
	\end{scope}
\end{scope}

% \begin{scope}[shift={(0,-4.35)}]  % 7th
% 	\node[inode, fill=seagreen] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seagreen] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seagreen] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\node [textnode] at (11.5,3.75) {\textsf{9x}};
% \end{scope}
% 
% \begin{scope}[shift={(0,-5.075)}]  % 8th 
% 	\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seaorange] (v4) at (10.35,3.25) {};
% 	\node[inode, fill=seaorange] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\draw[iedge] (v2) edge (v4);
% 
% 	\node [textnode] at (11.5,3.5) {\textsf{8x}};
% \end{scope}
% % 
% \begin{scope}[shift={(3,-2.75)}]  % 9th
% 	\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seaorange] (v4) at (10.35,3.25) {};
% 	\node[inode, fill=seaorange] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\draw[iedge] (v2) edge (v4);
% 	\draw[iedge] (v3) edge (v4);
% 	\node [textnode] at (11.5,3.5) {\textsf{13x}};
% \end{scope}
% 
% \begin{scope}[shift={(3,-4)}]  % 10th
% 	\node[inode, fill=seagreen] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seagreen] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seagreen] (v4) at (10.35,3.25) {};
% 	\node[inode, fill=seagreen] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\draw[iedge] (v2) edge (v4);
% 	\draw[iedge] (v3) edge (v4);
% 	\node [textnode] at (11.5,3.5) {\textsf{13x}};
% \end{scope}
%\node [textnode] at (10.275,5) {\textsf{Most Frequent Rule RHSs}};
\end{tikzpicture}

==> plots/cora-rules.tex <==

\pgfplotstableread{
x	y	C
		0	0	3.7
		1	0	0.02
		2	0	0.44
		3	0	0.16
		4	0	0.02
		5	0	0.79
		6	0	0.06
		0	1	0.02
		1	1	16
		2	1	0.26
		3	1	0.52
		4	1	0.61
		5	1	0.23
		6	1	0.02
		0	2	0.44
		1	2	0.26
		2	2	8.1
		3	2	0.53
		4	2	0.28
		5	2	0.74
		6	2	0.19
		0	3	0.16
		1	3	0.52
		2	3	0.53
		3	3	22
		4	3	0.66
		5	3	1.6
		6	3	1.3
		0	4	0.02
		1	4	0.61
		2	4	0.28
		3	4	0.66
		4	4	8
		5	4	0.32
		6	4	0.19
		0	5	0.79
		1	5	0.23
		2	5	0.74
		3	5	1.6
		4	5	0.32
		5	5	10
		6	5	0.87
		0	6	0.06
		1	6	0.02
		2	6	0.19
		3	6	1.3
		4	6	0.19
		5	6	0.87
		6	6	12
}{\coraheatmap}

\begin{tikzpicture}[scale=1, transform shape]
%\node [textnode] at (3.25,6.5) {\Large \textsf{Cora}};
\node [textnode] at (-1,5.5344) {\LARGE \textsf{\textbf{A}}};
\node [textnode] at (-1,4.2487) {\LARGE \textsf{\textbf{B}}};
\node [textnode] at (5.7,4.287) {\LARGE \textsf{\textbf{C}}};


\begin{scope}[shift={(-0.1451,-0.0558)}, scale=0.75, transform shape]
	\begin{axis}[
	    enlargelimits=false,
	    point meta min=0,
	    every node near coord/.append style={draw=none, scale=1,
	    	text=black, yshift=-0.25cm,  /pgf/number format/.cd,
              fixed, precision=3,},
	    ymin=-0.5,ymax=6.5,
	    xmin=-0.5, xmax=6.5,
	    xtick=\empty,
	    ytick=\empty,
	    xticklabels={},
	    xlabel=,
	    ylabel=,
	    yticklabels={},
	]
        \addplot[
            matrix plot,
            fill opacity=0.5,
	     draw=white, thick,
            mesh/cols=7,
            point meta=explicit,] 
            table[x=x, y=y, meta=C] {\coraheatmap};
            
      \addplot[
            scatter,
            only marks,
            mark=none,
            nodes near coords,
            point meta=explicit,] 
            table[x=x, y=y, meta=C] {\coraheatmap};
	\end{axis}
	
	
	\node[fill=seablue, inode] (00) at (-0.45,5.25) {};
	\node[fill=seaorange, inode] (01) at (-0.45,4.475) {};
	\node[fill=seagreen, inode] (02) at (-0.45,3.65) {};
	\node[fill=seared, inode] (02) at (-0.425,2.775) {};
	\node[fill=seapurple, inode] (02) at (-0.425,2.025) {};
	\node[fill=seabrown, inode] (02) at (-0.425,1.2) {};
	\node[fill=seapink, inode] (02) at (-0.425,0.4) {};
	
	\node[fill=seablue, inode] (10) at (0.5,-0.425) {};
	\node[fill=seaorange, inode] (01) at (1.5,-0.425) {};
	\node[fill=seagreen, inode] (02) at (2.475,-0.425) {};
	\node[fill=seared, inode] (02) at (3.425,-0.425) {};
	\node[fill=seapurple, inode] (02) at (4.425,-0.425) {};
	\node[fill=seabrown, inode] (02) at (5.4,-0.425) {};
	\node[fill=seapink, inode] (02) at (6.375,-0.425) {};
\end{scope}

\begin{scope}[shift={(0.1552,5.8409)}, scale=0.8,]
	\node[fill=seablue, inode] (10) at (0.5,-0.425) {};
	\node[textnode] at (0.5,-0.9) {\textsf{5.2\%}};
	
	\node[fill=seaorange, inode] (01) at (1.75,-0.425) {};
	\node[textnode] at (1.75,-0.9) {\textsf{17.9\%}};
	
	\node[fill=seagreen, inode] (02) at (2.975,-0.425) {};
	\node[textnode] at (2.975,-0.9) {\textsf{10.5\%}};
	
	\node[fill=seared, inode] (02) at (4.2375,-0.425) {};
	\node[textnode] at (4.2375,-0.9) {\textsf{26.7\%}};
	
	\node[fill=seapurple, inode] (02) at (5.4875,-0.425) {};
	\node[textnode] at (5.4875,-0.9) {\textsf{10.1\%}};
	
	\node[fill=seabrown, inode] (02) at (6.7125,-0.425) {};
	\node[textnode] at (6.7125,-0.9) {\textsf{15\%}};
	
	\node[fill=seapink, inode] (02) at (7.9375,-0.425) {};
	\node[textnode] at (7.9375,-0.9) {\textsf{14.7\%}};
	
\end{scope}

\begin{scope}[shift={(6.1552,6.1491)}, scale=0.8]
	\begin{scope}[shift={(-9.75,-6.875)}] % most freq
		\node[inode, fill=seared] (v1) at (9.25,3.75) {};
		\node[inode, fill=seared] (v3) at (10.75,3.75) {};
		\node[inode, fill=seared] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.3685,3.75) {\textsf{24x}};
	\end{scope}
	
	\begin{scope}[shift={(-9.7203,-7.5)}]  % 2nd most 
		\node[inode, fill=seared] (v1) at (9.65,3.75) {};
		\node[inode, fill=seared] (v2) at (10.4,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\node [textnode] at (11.3422,3.75) {\textsf{22x}};
	\end{scope}
	
	
	\begin{scope}[shift={(-9.7169,-8.275)}]  % 3rd 
		\node[inode, fill=seared] (v1) at (9.25,3.8) {};
		\node[inode, fill=seared] (v3) at (10.75,3.8) {};
		\node[inode, fill=seared] (v4) at (10.35,3.3) {};
		\node[inode, fill=seared] (v2) at (10,3.8) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\draw[iedge] (v2) edge (v4);
		\draw[iedge] (v3) edge (v4);
		\node [textnode] at (11.3159,3.5) {\textsf{13x}};
	\end{scope}
	
	
	\begin{scope}[shift={(-9.75,-9.4625)}]  % 4th
		\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
		\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
		\node[inode, fill=seaorange] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.3685,3.75) {\textsf{12x}};
	\end{scope}
	
	\begin{scope}[shift={(-9.7203,-10.3375)}]  % 5th
		\node[inode, fill=seapink] (v1) at (9.25,3.75) {};
		\node[inode, fill=seapink] (v3) at (10.75,3.75) {};
		\node[inode, fill=seapink] (v2) at (10,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\draw[iedge]  (v2) edge (v3);
		\node [textnode] at (11.3422,3.75) {\textsf{11x}};
	\end{scope}
	
	\begin{scope}[shift={(-9.7169,-11.0875)}]  % 6th
		\node[inode, fill=seaorange] (v1) at (9.725,3.75) {};
		\node[inode, fill=seaorange] (v2) at (10.475,3.75) {};
		\draw[iedge]  (v1) edge (v2);
		\node [textnode] at (11.3159,3.75) {\textsf{11x}};
	\end{scope}
\end{scope}

% \begin{scope}[shift={(0,-4.35)}]  % 7th
% 	\node[inode, fill=seagreen] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seagreen] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seagreen] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\node [textnode] at (11.5,3.75) {\textsf{9x}};
% \end{scope}
% 
% \begin{scope}[shift={(0,-5.075)}]  % 8th 
% 	\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seaorange] (v4) at (10.35,3.25) {};
% 	\node[inode, fill=seaorange] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\draw[iedge] (v2) edge (v4);
% 
% 	\node [textnode] at (11.5,3.5) {\textsf{8x}};
% \end{scope}
% % 
% \begin{scope}[shift={(3,-2.75)}]  % 9th
% 	\node[inode, fill=seaorange] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seaorange] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seaorange] (v4) at (10.35,3.25) {};
% 	\node[inode, fill=seaorange] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\draw[iedge] (v2) edge (v4);
% 	\draw[iedge] (v3) edge (v4);
% 	\node [textnode] at (11.5,3.5) {\textsf{13x}};
% \end{scope}
% 
% \begin{scope}[shift={(3,-4)}]  % 10th
% 	\node[inode, fill=seagreen] (v1) at (9.25,3.75) {};
% 	\node[inode, fill=seagreen] (v3) at (10.75,3.75) {};
% 	\node[inode, fill=seagreen] (v4) at (10.35,3.25) {};
% 	\node[inode, fill=seagreen] (v2) at (10,3.75) {};
% 	\draw[iedge]  (v1) edge (v2);
% 	\draw[iedge]  (v2) edge (v3);
% 	\draw[iedge] (v2) edge (v4);
% 	\draw[iedge] (v3) edge (v4);
% 	\node [textnode] at (11.5,3.5) {\textsf{13x}};
% \end{scope}
%\node [textnode] at (10.275,5) {\textsf{Most Frequent Rule RHSs}};
\end{tikzpicture}

==> plots/dendro-rules.tex <==
\begin{tikzpicture}[scale=1.1, transform shape]

\begin{scope}[shift={(0,-0.1816)}]
\node [nt] at (-2,-6.2) {$0$};
\node at (-1.5,-6.15) {$\xrightarrow{\eta_1}$};
\begin{scope}[scale=0.7, transform shape, shift={(0.1418,-2.6335)}]
	\node [blueinode] (v1) at (-1,-5.7) {};
	\node [blueinode] (v2) at (0,-5.7) {};
	\node [blueinode] (v3) at (0,-6.7) {};
	\node [blueinode] (v4) at (-1,-6.7) {};
	\node [blueinode] (v5) at (-0.5,-6.2) {};
	\node [pinkinode] (v6) at (1,-5.7) {};
	\node [pinkinode] (v7) at (2,-5.7) {};
	\node [pinkinode] (v8) at (2,-6.7) {};
	\node [pinkinode] (v9) at (1,-6.7) {};
	
	\draw [iedge] (v1) edge (v2);
	\draw [iedge] (v2) edge (v3);
	\draw [iedge](v3) -- (v4) -- (v1) -- (v5);
	\draw [iedge](v2) -- (v5) -- (v4) -- (v3) -- (v5);
	\draw [iedge](v8) -- (v9) -- (v6) -- (v8) -- (v7) -- (v9);
	\draw [iedge] (v7) edge (v6);
	\draw [iedge] (v2) edge (v6);
	\draw [iedge] (v3) edge (v9);
\end{scope}
\end{scope}
%%%%%

\begin{scope}[shift={(-0.95,0.4)}]
\node [nt] at (3.8,-8.2455) {$2$};
\node at (4.3,-8.15) {$\xrightarrow{\eta_6}$};

\begin{scope}[scale=0.7, transform shape, shift={(2,-3.625)}]
	\node [pinkinode] (v6) at (6,-7.7) {};
	\node [pinkinode] (v7) at (5,-7.7) {};
	\node [pinkinode] (v8) at (5,-8.7) {};
	\node [pinkinode] (v9) at (6,-8.7) {};
	\node [textnode] at (4.6714,-7.5911) {$1$};
	\node at (4.6714,-8.719) {$1$};
	
	\draw [iedge](v8) -- (v9) -- (v6) -- (v8) -- (v7) -- (v9);
	\draw[iedge]  (v7) edge (v6);
\end{scope}
\end{scope}
%%%%%

\begin{scope}[shift={(-5.25,-1.2545)}]
\node [nt] at (3.2545,-6.2) {$5$};
\node at (3.9545,-6.12) {$\xrightarrow{\eta_4, \eta_5}$};%$\xrightarrow{\eta_3, \eta_4, \eta_7, \eta_8}$};
	
\begin{scope}[scale=0.7, transform shape, shift={(1.9017,-2.7053)}]
	\node [blueinode] (v1) at (5.7375,-6.2) {};
	\node [blueinode] (v4) at (4.8,-6.2) {};
	\node [textnode] at (5.675,-5.85) {$2$};
	\node [textnode] at (4.8,-5.85) {$3$};
	
	\draw [iedge] (v4) edge (v1);
\end{scope}
\end{scope}

\begin{scope}[shift={(-5.2,-1.9635)}]
\node [nt] at (3.2045,-6.2) {$5$};
\node at (3.9045,-6.17) {$\xrightarrow{\eta_7,\eta_8}$};%$\xrightarrow{\eta_3, \eta_4, \eta_7, \eta_8}$};

\begin{scope}[scale=0.7, transform shape, shift={(1.964,-2.7686)}]
	\node [pinkinode] (v1) at (5.6464,-6.2) {};
	\node [pinkinode] (v4) at (4.7,-6.2) {};
	\node [textnode] at (5.575,-5.85) {$2$};
	\node [textnode] at (4.7,-5.85) {$3$};
	
	\draw [iedge] (v4) edge (v1);
\end{scope}
\end{scope}
%%%%%

\begin{scope}[shift={(4.65,1.8184)}]
\node [nt] at (-1.8,-8.2) {$2$};
\node at (-1.3,-8.15) {$\xrightarrow{\eta_2}$};
\begin{scope}[scale=0.7, transform shape, shift={(-0.0625,-3.5619)}]
	\node [blueinode] (v1) at (-1,-7.7) {};
	\node [blueinode] (v2) at (0,-7.7) {};
	\node [blueinode] (v3) at (0,-8.7) {};
	\node [blueinode] (v4) at (-1,-8.7) {};
	\node [blueinode] (v5) at (-0.5,-8.2) {};
	\node [textnode] at (-1.3375,-8.7589) {$1$};
	\node[textnode] at (-1.3375,-7.5661) {$1$};
	
	\draw [iedge](v1) -- (v2) -- (v3) -- (v4) -- (v1) -- (v5) -- (v2);
	\draw [iedge] (v5) edge (v4);
	\draw [iedge] (v3) edge (v5);
\end{scope}
\end{scope}

%%%%%%
\begin{scope}[shift={(-0.3,0.4)}]
\node [nt] at (1,-8.2455) {$5$};
\node at (1.5,-8.2) {$\xrightarrow{\eta_3}$};
\begin{scope}[scale=0.7, transform shape, shift={(0.2791,-3.5619)}]
	\node [blueinode] (v3) at (3.4695,-8.7839) {};
	\node [blueinode] (v4) at (2.45,-8.7839) {};
	\node [blueinode] (v5) at (2.9565,-8.0935) {};
	
	\node at (2.4,-8.3839) {$1$};
	\node at (3.5344,-8.3839) {$2$};
	\node at (2.9565,-7.6935) {$2$};
	
	\draw [iedge](v4) -- (v3) -- (v5) -- (v4);
\end{scope}
\end{scope}
\end{tikzpicture}

==> plots/extract-strategy.tex <==
\pgfplotstableread{
extract lambda lambda95   invcomp  invcomp95
all-tnodes 0.7063 -0.2811 0.0957 0.0033
mu-level 0.2173 0.104 0.2243 0.0058
mu-random 0.2359 0.0915 0.2256 0.0063
}{\ExtractLambdaComp}


\begin{tikzpicture}
    \begin{axis}[
        width  = 0.4\textwidth,
        axis y line*=left,
        height = 4cm,
        major x tick style = transparent,
        axis on top,
        point meta=explicit symbolic,
        ybar=5*\pgflinewidth,
        nodes near coords,
        bar width=5pt,
        ylabel = {\scriptsize{\textsf{$\lambda$-distance}}},
        xlabel = {\textsf{Tree Node Selection Policy}},
        xtick=data,
        symbolic x coords = {all-tnodes,mu-level,mu-random},
        xticklabel={\textsf{\tick}},
        x tick label style={font=\scriptsize, rotate=0,anchor=south, yshift=-5pt},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        enlarge x limits=0.2,
        ymin=0,ymax=1.1,
        ytick={0,0.25,0.5,0.75,1},
    ]
        
        \addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=extract,y=lambda, y error=lambda95] {\ExtractLambdaComp};

    \end{axis}

    \begin{axis}[
    %scale only axis,
    axis y line*=right,
    axis x line=none,
    axis on top,
    xtick=\empty,
    width = 0.4\textwidth,
    height = 4cm,
    point meta=explicit symbolic,
    % major x tick style = transparent,
    ybar,
    bar width=5pt,
    nodes near coords,
    symbolic x coords = {all-tnodes,mu-level,mu-random},
    enlarge x limits=0.2,
    ylabel = {\scriptsize{\textsf{Inverse Compression Ratio}}},
    xticklabel={\textsf{\tick}},
    yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
    y tick label style={font=\scriptsize},
    % scaled y ticks = false,
    ytick={0,0.1,0.2,0.3},
    ymin=0, ymax=0.31,
    ]
    \addplot [draw=red, fill=red!40, xshift=1.5*\pgfplotbarwidth, nodes near coords] plot [error bars/.cd, y dir=both, y explicit] table [x=extract,y=invcomp, y error=invcomp95] {\ExtractLambdaComp};
    
    \end{axis}
\end{tikzpicture}


\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    font=\footnotesize,
    column sep=1ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={~\textsf{$\lambda$-distance}~,~\textsf{Inverse Compression Ratio}~}
  ]
    \addlegendimage{draw=blue,fill=blue!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=red,fill=red!40,mark=square*,scale=2,only marks}
    \end{customlegend}
\end{tikzpicture}

==> plots/first-results.tex <==
\input{data/first-results}

\begin{tikzpicture}
\begin{groupplot}[
    % legend columns=-1,
    scaled y ticks=false,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
        % horizontal sep=40pt,
    },
    width=0.975\textwidth,
    height=3.15cm,
    ybar,
    /pgf/bar width=1.75pt,
    enlarge y limits,
    enlarge x limits=0.05,
    % x tick label style={rotate=45},
    symbolic x coords={polbooks,football,texas,cornell,wisconsin,citeseer,cora,airports,polblogs,chameleon,squirrel,film},
    xtick=data,
    % xticklabels={Polbooks,Football,Texas,Cornell,Wisconsin,Citeseer,Cora,Airports,Polblogs,Chameleon,Squirrel,Film},
    xlabel={Dataset},
    axis y line*=left,
    axis x line*=bottom,
    % xtick=\empty,
    %%nah xmode=log, aye
    ymajorgrids,
]

\nextgroupplot[ylabel={$\lambda$-distance}, ymode=log,log origin=infty]

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\avrgfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\cellfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\netganfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\dcsbmfirst};


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\agmfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\clfirst};

\addplot plot [magenta!70!black,fill=magenta!30!white, error bars/.cd, y dir=both, y explicit] table [x=name, y=ld, y error=ld95] {\gcnaefirst};

\addplot plot [cyan!70!black,fill=cyan!30!white, error bars/.cd, y dir=both, y explicit] table [x=name, y=ld, y error=ld95] {\gcnvaefirst};


%%%%%%%%%%%%%
\nextgroupplot[ylabel={$\Delta$ $\rho_{\textsf{deg}}$}, ymode=log,log origin=infty]


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\avrgfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\cellfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\netganfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\dcsbmfirst};


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\agmfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=ld, y error=ld95] {\clfirst};

\addplot plot [magenta!70!black,fill=magenta!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\gcnaefirst};

\addplot plot [cyan!70!black,fill=cyan!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=deg, y error=deg95] {\gcnvaefirst};

%%%%%%%%%%%%%
\nextgroupplot[ylabel={$\Delta$ $\rho_{\textsf{attr}}$}, ymode=log,log origin=infty]


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\avrgfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\cellfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\netganfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\dcsbmfirst};


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\agmfirst};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\clfirst};

\addplot plot [magenta!70!black,fill=magenta!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\gcnaefirst};

\addplot plot [cyan!70!black,fill=cyan!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=attr, y error=attr95] {\gcnvaefirst};

\end{groupplot}
\end{tikzpicture}

\input{plots/results_legend}

==> plots/gen-select.tex <==

\pgfplotsset{
    only if/.style args={entry of #1 is #2}{
        /pgfplots/boxplot/data filter/.code={
            \edef\tempa{\thisrow{#1}}
            \edef\tempb{#2}
            \ifx\tempa\tempb
            \else
                \def\pgfmathresult{}
            \fi
        }
    }
}

\makeatletter
\pgfplotsset{
    boxplot/hide outliers/.code={
        \def\pgfplotsplothandlerboxplot@outlier{}%
    }
}
\makeatother


\input{data/gen-type}

\begin{tikzpicture}
\begin{groupplot}[
    % legend columns=-1,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=10pt,
        %horizontal sep=20pt,
    },
    width=0.48\textwidth,
    height=3.5cm,
    boxplot/draw direction=y,
    x axis line style={opacity=0},
    axis x line*=bottom,
    axis y line=left,
    enlarge y limits,
    ymajorgrids,
    xtick={1,2,3,4,5},
    xticklabels={Mix,Greedy-Deg,Greedy-50,Greedy-Attr,Random},
    x tick label style={rotate=0},
    xlabel = {Rewiting Policy},
]

%%% I updated the gens into these values, i think this ordering makes sense
%greedy attr -> 1
%greedy 50 -> 2
%greedy deg -> 3
%mix -> 4
%random -> 5
%%%%%%%
    \nextgroupplot[ylabel={\textsf{$\lambda$-distance}}]
    \addplot [mark=*,only marks,blue,fill=blue,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=ld]{\gengreedyattr};  
    \addplot [boxplot,  blue] table[y=ld] {\gengreedyattr};
    

    \addplot [mark=*,only marks,red,fill=red,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=ld] {\gengreedyfifty};   
    \addplot+ [boxplot,  red] table[y=ld] {\gengreedyfifty};
    
    \addplot [mark=*,only marks,green!70!black,fill=green!70!black,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=ld] {\gengreedydeg};   
    \addplot [boxplot,  green!70!black, /pgfplots/boxplot/hide outliers] table[y=ld] {\gengreedydeg};
    
    \addplot [mark=*,only marks,orange,fill=orange,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=ld] {\genmix};   
    \addplot [boxplot,  orange] table[y=ld] {\genmix};
    
    \addplot [mark=*,only marks,purple,fill=purple,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=ld] {\genrandom};   
    \addplot [boxplot,  purple, /pgfplots/boxplot/hide outliers] table[y=ld] {\genrandom};
    
    % I LOVE IT!!!!
    % I'm gonna turn it into 3 x 1 group plot for deg diff, attr diff
    
    %%%%%%%%%%%%
    
    \nextgroupplot[ylabel={$\Delta$ $\rho_{\textsf{deg}}$}]
    
    \addplot [mark=*,only marks,blue,fill=blue,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=deg]{\gengreedyattr};  
    \addplot [boxplot,  blue, /pgfplots/boxplot/hide outliers] table[y=deg] {\gengreedyattr};
    
    
    \addplot [mark=*,only marks,red,fill=red,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=deg] {\gengreedyfifty};   
    \addplot [boxplot,  red] table[y=deg] {\gengreedyfifty};
    
    
    \addplot [mark=*,only marks,green!70!black,fill=green!70!black,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=deg] {\gengreedydeg};   
    \addplot [boxplot,  green!70!black, /pgfplots/boxplot/hide outliers] table[y=deg] {\gengreedydeg};
    
    
    \addplot [mark=*,only marks,orange,fill=orange,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=deg] {\genmix};   
    \addplot [boxplot,  orange, /pgfplots/boxplot/hide outliers] table[y=deg] {\genmix};
    
    
    \addplot [mark=*,only marks,purple,fill=purple,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=deg] {\genrandom};   
    \addplot [boxplot,  purple, /pgfplots/boxplot/hide outliers] table[y=deg] {\genrandom};
    
    
    %%%%%%%%%
    
    
    \nextgroupplot[ylabel={$\Delta$ $\rho_{\textsf{attr}}$}]
    
    
    \addplot [mark=*,only marks,blue,fill=blue,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=attr]{\gengreedyattr};  
    \addplot [boxplot,  blue] table[y=attr] {\gengreedyattr};
    
    
    \addplot [mark=*,only marks,red,fill=red,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=attr] {\gengreedyfifty};   
    \addplot [boxplot,  red] table[y=attr] {\gengreedyfifty};
    
    
    \addplot [mark=*,only marks,green!70!black,fill=green!70!black,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=attr] {\gengreedydeg};   
    \addplot [boxplot,  green!70!black] table[y=attr] {\gengreedydeg};
    
    
    \addplot [mark=*,only marks,orange,fill=orange,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=attr] {\genmix};   
    \addplot [boxplot,  orange] table[y=attr] {\genmix};
    
    
    \addplot [mark=*,only marks,purple,fill=purple,draw opacity=0.2,fill opacity=0.2,jitter=0.3,mark size=1.5] table[x=gen,y=attr] {\genrandom};   
    \addplot [boxplot,  purple] table[y=attr] {\genrandom};
\end{groupplot}
\end{tikzpicture}

==> plots/growth.tex <==
\input{data/growth-data}

\begin{tikzpicture}
\begin{groupplot}[
    %legend columns=2,
    log ticks with fixed point,
    group style={
        group name=my plots,
        group size=2 by 2,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=10pt,
        horizontal sep=40pt,
    },
    width=0.25\textwidth,
    height=3cm,
    enlarge y limits,
    xlabel={Iteration}, 
    xmin=0, xmax=65,
    xtick pos=bottom,
    ytick pos=left,
    axis x line*=bottom,
    axis y line*=left,
    %%nah xmode=log, aye
    % ymajorgrids,
]

\nextgroupplot[ylabel={Number of Nodes}, ymin=0, ymax = 300]
\addplot [mark=o, color=blue, mark size=0.75] table[x=t,y=n]{\growthwhole}; 
\addplot [mark=o, color=red, mark size=0.75] table[x=t,y=n]{\growthterminal}; 
\addplot[color=green, thick, no markers] coordinates {(-10, 183) (165, 183)};
\addplot[color=black, no markers] coordinates {(44, -100) (44, 500)};

%%%%%%%%%%
\nextgroupplot[ylabel={Number of Edges}, ymin=0, ymax = 400]
\addplot [mark=o, color=blue, mark size=0.75] table[x=t,y=m]{\growthwhole}; 
\addplot [mark=o, color=red, mark size=0.75] table[x=t,y=m]{\growthterminal}; 
\addplot[color=green, thick, no markers] coordinates {(0, 279) (65,279)}; 
\addplot[color=black, no markers] coordinates {(44, -100) (44, 500)};

%%%%%%%%%%%
\nextgroupplot[ylabel={$\lambda$-distance}, ymax=1, ymin=0]
\addplot [mark=o, color=blue, mark size=0.75] table[x=t,y=ld]{\growthwhole}; 
\addplot [mark=o, color=red, mark size=0.75] table[x=t,y=ld]{\growthterminal}; 
\addplot[color=green, thick, no markers] coordinates {(0, 0) (65, 0)};
\addplot[color=black, no markers] coordinates {(44, -1) (44, 2)};

%%%%%%%%%%%
\nextgroupplot[ylabel={$\rho_{\textsf{attr}}$}, ymax=0, ymin=-0.6]
\addplot [mark=o, color=blue, mark size=0.75] table[x=t,y=attr]{\growthwhole}; 
\addplot [mark=o, color=red, mark size=0.75] table[x=t,y=attr]{\growthterminal}; 
\addplot[color=green, thick, no markers] coordinates {(0, -0.2936439815593172) (65, -0.2936439815593172)};
\addplot[color=black, no markers] coordinates {(44, -1) (44, 0.1)};

\end{groupplot}
\end{tikzpicture}


\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=2,
    legend style={
    draw=none,
    font=\footnotesize,
    column sep=1ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={~\textsf{Whole Graph}~,~\textsf{Terminal Graph}~,~\textsf{Input Graph Metric}~, ~\textsf{Input Graph Size}~}
  ]
    \addlegendimage{draw=blue, mark=*, fill=blue, mark size=1}
    \addlegendimage{draw=red, mark=*, fill=red, mark size=1}
    \addlegendimage{draw=green, thick, no markers}
    \addlegendimage{draw=black, no markers}
    \end{customlegend}
\end{tikzpicture}

==> plots/mu-selection.tex <==
\pgfplotstableread{
clustering    mu  invcomp  invcomp95    lambda  lambda95
cond    3   0.1 0.05    0.1   0.1
cond    4   0.2 0.05    0.5   0.1
cond    5   0.4 0.05    4   0.1
cond    6   0.3 0.05    0.22   0.1
cond    7   0.01 0.05    2   0.1
cond    8   0.15 0.05    2.5   0.1
cond    9   0.51 0.05    1.2   0.1
cond    10   0.61 0.05    1   0.1
}{\CondDegreeLambda}

\pgfplotstableread{
clustering    mu  invcomp  invcomp95    lambda  lambda95
leiden    3   0.1 0.05    0.1   0.1
leiden    4   0.2 0.05    0.5   0.1
leiden    5   0.4 0.05    4   0.1
leiden    6   0.3 0.05    0.22   0.1
leiden    7   0.01 0.05    2   0.1
leiden    8   0.15 0.05    2.5   0.1
leiden    9   0.51 0.05    1.2   0.1
leiden    10   0.61 0.05    1   0.1
}{\LeidenDegreeLambda}

\pgfplotstableread{
clustering    mu  invcomp  invcomp95    lambda  lambda95
louvain    3   0.1 0.05    0.1   0.1
louvain    4   0.2 0.05    0.5   0.1
louvain    5   0.4 0.05    4   0.1
louvain    6   0.3 0.05    0.22   0.1
louvain    7   0.01 0.05    2   0.1
louvain    8   0.15 0.05    2.5   0.1
louvain    9   0.51 0.05    1.2   0.1
louvain    10   0.61 0.05    1   0.1
}{\LouvainDegreeLambda}

\pgfmathsetmacro{\plotwidth}{0.95\linewidth}
\pgfmathsetmacro{\plotheight}{4cm}

\begin{tikzpicture}
\begin{scope}  % top plot 
    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        axis y line*=left,
        major x tick style = transparent,
        axis on top,
        point meta=explicit symbolic,
        ybar=5*\pgflinewidth,
        nodes near coords,
        bar width=5pt,
        title={\small{\textsf{Conductance}}},
        title style={yshift=-1.7pt},
        ylabel={\small{\textsf{$\lambda$-distance}}},
        % xlabel = {\textsf{Rule Size ($\mu$)}},
        restrict x to domain=3:10,
        xtick={3,4,...,10},
        xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        x tick label style={font=\scriptsize, xshift=4pt, yshift=2pt},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        enlarge x limits=0.09,
        ymin=0,
        ymax=5,
    ]
        
        \addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=mu,y=lambda, y error=lambda95] {\CondDegreeLambda};
    \end{axis}

    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        %scale only axis,
        axis y line*=right,
        axis x line=none,
        axis on top,
        xtick=\empty,
        point meta=explicit symbolic,
        % major x tick style = transparent,
        ybar,
        bar width=5pt,
        nodes near coords,
        restrict x to domain=3:10,
        enlarge x limits=0.09,
        ylabel={\footnotesize{\textsf{Inverse Compression Ratio}}},
        xticklabel={\textsf{\tick}},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        ymin=0, ymax=1.5
    ]
    \addplot [draw=red, fill=red!40, xshift=1.5*\pgfplotbarwidth, nodes near coords] plot [error bars/.cd, y dir=both, y explicit] table [x=mu,y=invcomp, y error=invcomp95] {\CondDegreeLambda};
    
    \end{axis}
\end{scope}
%%% 2nd plot
%%%
\begin{scope}[yshift=-26.5ex]  % middle plot
    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        axis y line*=left,
        major x tick style = transparent,
        axis on top,
        point meta=explicit symbolic,
        ybar=5*\pgflinewidth,
        nodes near coords,
        bar width=5pt,
        title={\small{\textsf{Leiden}}},
        title style={yshift=-1.5pt},
        ylabel={\small{\textsf{$\lambda$-distance}}},
        % xlabel = {\textsf{Rule Size ($\mu$)}},
        restrict x to domain=3:10,
        xtick={3,4,...,10},
        xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        x tick label style={font=\scriptsize, xshift=4pt, yshift=2pt},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        enlarge x limits=0.09,
        ymin=0,
        ymax=5,
    ]
        
        \addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=mu,y=lambda, y error=lambda95] {\LeidenDegreeLambda};

    \end{axis}

    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        %scale only axis,
        axis y line*=right,
        axis x line=none,
        axis on top,
        xtick=\empty,
        point meta=explicit symbolic,
        % major x tick style = transparent,
        ybar,
        bar width=5pt,
        nodes near coords,
        restrict x to domain=3:10,
        enlarge x limits=0.09,
        ylabel={\footnotesize{\textsf{Inverse Compression Ratio}}},
        xticklabel={\textsf{\tick}},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        ymin=0, ymax=1.5
    ]
    \addplot [draw=red, fill=red!40, xshift=1.5*\pgfplotbarwidth, nodes near coords] plot [error bars/.cd, y dir=both, y explicit] table [x=mu,y=invcomp, y error=invcomp95] {\LeidenDegreeLambda};
    
    \end{axis}
\end{scope}

%%%%%  3rd plot
%%%%%
\begin{scope}[yshift=-53ex]
    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        axis y line*=left,
        major x tick style = transparent,
        axis on top,
        point meta=explicit symbolic,
        ybar=5*\pgflinewidth,
        nodes near coords,
        bar width=5pt,
        title={\small{\textsf{Louvain}}},
        title style={yshift=-1.5pt},
        ylabel={\small{\textsf{$\lambda$-distance}}},
        xlabel = {\small{\textsf{Rule Size ($\mu$)}}},
        restrict x to domain=3:10,
        xtick={3,4,...,10},
        xticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        x tick label style={font=\scriptsize, xshift=4pt, yshift=2pt},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        enlarge x limits=0.09,
        ymin=0,
        ymax=5,
    ]
        
        \addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=mu,y=lambda, y error=lambda95] {\LouvainDegreeLambda};

    \end{axis}

    \begin{axis}[
        width=\plotwidth,
        height=\plotheight,
        %scale only axis,
        axis y line*=right,
        axis x line=none,
        axis on top,
        xtick=\empty,
        point meta=explicit symbolic,
        % major x tick style = transparent,
        ybar,
        bar width=5pt,
        nodes near coords,
        restrict x to domain=3:10,
        enlarge x limits=0.09,
        ylabel={\footnotesize{\textsf{Inverse Compression Ratio}}},
        xticklabel={\textsf{\tick}},
        yticklabel={$\mathsf{\pgfmathprintnumber{\tick}}$},
        y tick label style={font=\scriptsize},
        scaled y ticks = false,
        ymin=0, ymax=1.5
    ]
    \addplot [draw=red, fill=red!40, xshift=1.5*\pgfplotbarwidth, nodes near coords] plot [error bars/.cd, y dir=both, y explicit] table [x=mu,y=invcomp, y error=invcomp95] {\LouvainDegreeLambda};
    
    \end{axis}
\end{scope}
\end{tikzpicture}


\begin{tikzpicture}
    \begin{customlegend}[ 
        legend columns=2,
        legend style={
        draw=none,
        font=\small,
        column sep=2ex,
        %nodes={scale=1.8, transform shape},
      },
      legend cell align={left},
      legend entries={\textsf{$\lambda$-distance},\textsf{Inverse Compression Ratio}}
      ]
    \addlegendimage{draw=blue,fill=blue!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=red,fill=red!40,mark=square*,scale=2,only marks}
    \end{customlegend}
\end{tikzpicture}

==> plots/results_legend.tex <==
\begin{tikzpicture}
    \begin{customlegend}[ 
    legend columns=8,
    legend style={
    draw=none,
    font=\footnotesize,
    column sep=1ex,
    %nodes={scale=1.8, transform shape},
  },
  legend cell align={left},
  legend entries={~\textsf{AVRG}~,~\textsf{CELL}~,~\textsf{NetGAN}~,~\textsf{DC-SBM}~,~\textsf{AGM}~,~\textsf{CL}~,~\textsf{GAE}~,~\textsf{GVAE}~,}
  ]
    \addlegendimage{draw=blue,fill=blue!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=red,fill=red!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=orange,fill=orange!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=black,fill=black!40,mark=square*,scale=2,only marks}
    \addlegendimage{draw=purple,fill=purple!70!black,mark=square*,scale=2,only marks}
    \addlegendimage{draw=green,fill=green!70,mark=square*,scale=2,only marks}
    \addlegendimage{draw=magenta!70!black,fill=magenta!30!white,mark=square*,scale=2,only marks}
    \addlegendimage{cyan!70!black,fill=cyan!30!white,mark=square*,scale=2,only marks}
    \end{customlegend}
\end{tikzpicture}

==> plots/second-results.tex <==
\input{data/second-results}

\begin{tikzpicture}
\begin{groupplot}[
    % legend columns=-1,
    scaled y ticks=false,
    group style={
        group name=my plots,
        group size=1 by 3,
        xlabels at=edge bottom,
        xticklabels at=edge bottom,
        vertical sep=5pt,
        % horizontal sep=40pt,
    },
    width=0.975\textwidth,
    height=3cm,
    ybar,
    /pgf/bar width=1.75pt,
    enlarge y limits,
    enlarge x limits=0.05,
    symbolic x coords={polbooks,football,texas,cornell,wisconsin,citeseer,cora,airports,polblogs,chameleon,squirrel,film},
    xtick=data,
    % xticklabels={Polbooks,Football,Texas,Cornell,Wisconsin,Citeseer,Cora,Airports,Polblogs,Chameleon,Squirrel,Film},
    xlabel={Dataset}, 
    %%nah xmode=log, aye
    % ymajorgrids,
]

\nextgroupplot[ylabel={$\alpha$=0.05}, ymode=log,log origin=infty]%why log? yeah it looks pretty good! Carry on!
% @tim -- please prettify this plot?

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\avrgsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\cellsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\netgansecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\dcsbmsecond};


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\agmsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\clsecond};

\addplot plot [magenta!70!black,fill=magenta!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\gcnaesecond};

\addplot plot [cyan!70!black,fill=cyan!30!white,error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp5, y error=sp595] {\gcnvaesecond};


%%%%%%%%%%%%%
\nextgroupplot[ylabel={$\alpha$=1}, ymode=log,log origin=infty]


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\avrgsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\cellsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\netgansecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\dcsbmsecond};


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\agmsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\clsecond};

\addplot plot [magenta!70!black,fill=magenta!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\gcnaesecond};

\addplot plot [cyan!70!black,fill=cyan!30!white,error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp100, y error=sp10095] {\gcnvaesecond};

%%%%%%%%%%%%%
\nextgroupplot[ylabel={$\alpha$=10}, ymode=log,log origin=infty]


\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\avrgsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\cellsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\netgansecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\dcsbmsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\agmsecond};

\addplot plot [error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\clsecond};

\addplot plot [magenta!70!black,fill=magenta!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\gcnaesecond};

\addplot plot [cyan!70!black,fill=cyan!30!white, error bars/.cd, y dir=both, y explicit,] table [x=name, y=sp1000, y error=sp100095] {\gcnvaesecond};

\end{groupplot}
\end{tikzpicture}

\input{plots/results_legend}
